Gibbs Variational Last Layers for Long-Horizon Dynamics Learning

Accurate long-horizon probabilistic predictions of dynamical systems are a prerequisite for model-based decision-making. Variational Bayesian last layers (VBLLs) are an attractive model class for this setting, offering tractable uncertainty at near-deterministic cost, yet they are trained exclusively with single-step likelihood objectives that may be insufficient for reliable multi-step rollouts. We revisit VBLLs through the lens of Gibbs variational inference, which decouples posterior inference from the choice of training loss. Building on this perspective, we introduce a family of multi-step training losses that progressively incorporate long-horizon structure, robustness via continuous ranked probability scores (CRPS), and training on full autoregressive rollouts. Our approach retains the simplicity of VBLLs while directly optimizing for multi-step predictive quality. Across illustrative synthetic environments, a diverse suite of chaotic dynamical systems, and real-world data, we show that multi-step, CRPS-based objectives substantially improve long-horizon accuracy and distributional fit, consistently outperforming single-step likelihood training.

==> (inline-0) <==
\begin{tabular}{clcccccc}
\toprule
Environment & Metric & \texttt{s-NLL} & \texttt{m-NLL} & \texttt{m-CRPS} & \texttt{m-arNLL} & \texttt{m-arCRPS} & \texttt{m-KDE} \\
\midrule
\multirow[c]{13}{*}{\rotatebox[origin=c]{90}{\shortstack[c]{\strut Spiral \strut}}} & Final L2 $\downarrow$ & $\num{0.325}^{+\num{0.236}}_{-\num{0.159}}$ & $\num{0.056}^{+\num{0.061}}_{-\num{0.031}}$ & {\boldmath $\mathbf{0.033}^{+\mathbf{0.016}}_{-\mathbf{0.016}}$} & $\num{0.228}^{+\num{0.041}}_{-\num{0.079}}$ & $\num{0.122}^{+\num{0.020}}_{-\num{0.031}}$ & $\num{0.063}^{+\num{0.081}}_{-\num{0.047}}$ \\
 & Cumul. L2 $\downarrow$ & $\num{28.269}^{+\num{23.817}}_{-\num{19.836}}$ & $\num{5.732}^{+\num{6.806}}_{-\num{2.495}}$ & {\boldmath $\mathbf{2.605}^{+\mathbf{1.451}}_{-\mathbf{0.480}}$} & $\num{13.834}^{+\num{3.687}}_{-\num{6.170}}$ & $\num{7.788}^{+\num{1.644}}_{-\num{2.293}}$ & $\num{6.926}^{+\num{11.042}}_{-\num{4.906}}$ \\
 & DTW $\downarrow$ & $\num{0.982}^{+\num{0.479}}_{-\num{0.273}}$ & $\num{0.580}^{+\num{0.345}}_{-\num{0.183}}$ & {\boldmath $\mathbf{0.351}^{+\mathbf{0.191}}_{-\mathbf{0.067}}$} & $\num{0.732}^{+\num{0.166}}_{-\num{0.221}}$ & $\num{0.631}^{+\num{0.111}}_{-\num{0.076}}$ & $\num{0.546}^{+\num{0.387}}_{-\num{0.263}}$ \\
\cmidrule(lr){2-8}
 & MMD$^2$ $\downarrow$ & $\num{0.020}^{+\num{0.031}}_{-\num{0.018}}$ & $\num{0.001}^{+\num{0.003}}_{-\num{0.001}}$ & {\boldmath $\mathbf{0.000}^{+\mathbf{0.000}}_{-\mathbf{0.000}}$} & $\num{0.005}^{+\num{0.003}}_{-\num{0.003}}$ & $\num{0.002}^{+\num{0.001}}_{-\num{0.001}}$ & $\num{0.003}^{+\num{0.010}}_{-\num{0.003}}$ \\
 & Energy Dist. $\downarrow$ & $\num{2.867}^{+\num{3.429}}_{-\num{1.998}}$ & $\num{0.339}^{+\num{0.616}}_{-\num{0.199}}$ & {\boldmath $\mathbf{0.082}^{+\mathbf{0.089}}_{-\mathbf{0.042}}$} & $\num{1.123}^{+\num{0.478}}_{-\num{0.488}}$ & $\num{0.440}^{+\num{0.240}}_{-\num{0.220}}$ & $(\num{4.519}^{+\num{4.034}}_{-\num{4.519}})\times10^{8}$ \\
 & Term. MMD$^2$ $\downarrow$ & $\num{0.041}^{+\num{0.063}}_{-\num{0.032}}$ & $\num{0.001}^{+\num{0.003}}_{-\num{0.001}}$ & {\boldmath $\mathbf{0.000}^{+\mathbf{0.001}}_{-\mathbf{0.000}}$} & $\num{0.018}^{+\num{0.008}}_{-\num{0.010}}$ & $\num{0.005}^{+\num{0.003}}_{-\num{0.003}}$ & $\num{0.003}^{+\num{0.009}}_{-\num{0.003}}$ \\
 & Term. Energy $\downarrow$ & $\num{0.319}^{+\num{0.324}}_{-\num{0.202}}$ & $\num{0.030}^{+\num{0.037}}_{-\num{0.017}}$ & {\boldmath $\mathbf{0.010}^{+\mathbf{0.011}}_{-\mathbf{0.006}}$} & $\num{0.193}^{+\num{0.079}}_{-\num{0.093}}$ & $\num{0.073}^{+\num{0.042}}_{-\num{0.037}}$ & $(\num{2.858}^{+\num{2.566}}_{-\num{2.858}})\times10^{8}$ \\
\cmidrule(lr){2-8}
 & Coverage@50\%  & $\num{0.433}^{+\num{0.384}}_{-\num{0.314}}$ & $\num{0.530}^{+\num{0.098}}_{-\num{0.210}}$ & {\boldmath $\mathbf{0.522}^{+\mathbf{0.035}}_{-\mathbf{0.048}}$} & $\num{0.468}^{+\num{0.171}}_{-\num{0.149}}$ & $\num{0.432}^{+\num{0.067}}_{-\num{0.076}}$ & $\num{0.610}^{+\num{0.135}}_{-\num{0.194}}$ \\
 & Coverage@70\%  & $\num{0.624}^{+\num{0.343}}_{-\num{0.415}}$ & $\num{0.727}^{+\num{0.094}}_{-\num{0.226}}$ & {\boldmath $\mathbf{0.719}^{+\mathbf{0.037}}_{-\mathbf{0.045}}$} & $\num{0.681}^{+\num{0.158}}_{-\num{0.151}}$ & $\num{0.618}^{+\num{0.086}}_{-\num{0.092}}$ & $\num{0.822}^{+\num{0.094}}_{-\num{0.151}}$ \\
 & Coverage@90\%  & $\num{0.818}^{+\num{0.181}}_{-\num{0.389}}$ & {\boldmath $\mathbf{0.899}^{+\mathbf{0.066}}_{-\mathbf{0.173}}$} & $\num{0.902}^{+\num{0.024}}_{-\num{0.034}}$ & $\num{0.898}^{+\num{0.077}}_{-\num{0.077}}$ & $\num{0.831}^{+\num{0.062}}_{-\num{0.072}}$ & $\num{0.965}^{+\num{0.026}}_{-\num{0.050}}$ \\
 & Coverage@95\%  & $\num{0.871}^{+\num{0.129}}_{-\num{0.327}}$ & $\num{0.936}^{+\num{0.048}}_{-\num{0.149}}$ & $\num{0.945}^{+\num{0.017}}_{-\num{0.026}}$ & {\boldmath $\mathbf{0.946}^{+\mathbf{0.046}}_{-\mathbf{0.059}}$} & $\num{0.891}^{+\num{0.054}}_{-\num{0.056}}$ & $\num{0.985}^{+\num{0.013}}_{-\num{0.030}}$ \\
\midrule
\multirow[c]{13}{*}{\rotatebox[origin=c]{90}{\shortstack[c]{\strut Swimmer \strut}}} & Final L2 $\downarrow$ & $\num{1.960}^{+\num{3.607}}_{-\num{1.721}}$ & $\num{0.779}^{+\num{1.961}}_{-\num{0.750}}$ & {\boldmath $\mathbf{0.680}^{+\mathbf{1.753}}_{-\mathbf{0.624}}$} & $\num{1.178}^{+\num{2.058}}_{-\num{1.035}}$ & $\num{0.780}^{+\num{1.924}}_{-\num{0.684}}$ & $\num{1.397}^{+\num{4.511}}_{-\num{1.227}}$ \\
 & Cumul. L2 $\downarrow$ & $\num{92.705}^{+\num{124.538}}_{-\num{65.774}}$ & $\num{34.982}^{+\num{86.975}}_{-\num{30.736}}$ & {\boldmath $\mathbf{30.262}^{+\mathbf{68.675}}_{-\mathbf{24.227}}$} & $\num{55.362}^{+\num{78.506}}_{-\num{43.438}}$ & $\num{37.375}^{+\num{80.045}}_{-\num{27.486}}$ & $\num{68.633}^{+\num{158.438}}_{-\num{55.948}}$ \\
 & DTW $\downarrow$ & $\num{11.353}^{+\num{18.860}}_{-\num{9.765}}$ & $\num{3.931}^{+\num{12.210}}_{-\num{3.721}}$ & {\boldmath $\mathbf{3.343}^{+\mathbf{9.262}}_{-\mathbf{3.063}}$} & $\num{6.520}^{+\num{11.519}}_{-\num{5.900}}$ & $\num{4.214}^{+\num{12.508}}_{-\num{3.802}}$ & $\num{7.985}^{+\num{24.495}}_{-\num{7.113}}$ \\
\cmidrule(lr){2-8}
 & MMD$^2$ $\downarrow$ & $\num{0.139}^{+\num{0.236}}_{-\num{0.127}}$ & $\num{0.029}^{+\num{0.111}}_{-\num{0.029}}$ & {\boldmath $\mathbf{0.024}^{+\mathbf{0.059}}_{-\mathbf{0.024}}$} & $\num{0.049}^{+\num{0.165}}_{-\num{0.048}}$ & $\num{0.024}^{+\num{0.075}}_{-\num{0.023}}$ & $\num{0.079}^{+\num{0.270}}_{-\num{0.076}}$ \\
 & Energy Dist. $\downarrow$ & $\num{20.383}^{+\num{19.821}}_{-\num{18.802}}$ & $\num{2.026}^{+\num{8.273}}_{-\num{1.874}}$ & {\boldmath $\mathbf{1.631}^{+\mathbf{3.220}}_{-\mathbf{1.427}}$} & $\num{3.171}^{+\num{8.242}}_{-\num{2.686}}$ & $\num{1.950}^{+\num{4.962}}_{-\num{1.559}}$ & $\num{5.201}^{+\num{11.835}}_{-\num{4.655}}$ \\
 & Term. MMD$^2$ $\downarrow$ & $\num{0.213}^{+\num{0.301}}_{-\num{0.209}}$ & $\num{0.068}^{+\num{0.213}}_{-\num{0.068}}$ & {\boldmath $\mathbf{0.056}^{+\mathbf{0.152}}_{-\mathbf{0.057}}$} & $\num{0.115}^{+\num{0.434}}_{-\num{0.113}}$ & $\num{0.057}^{+\num{0.150}}_{-\num{0.056}}$ & $\num{0.107}^{+\num{0.389}}_{-\num{0.105}}$ \\
 & Term. Energy $\downarrow$ & $\num{6.908}^{+\num{8.012}}_{-\num{6.814}}$ & $\num{0.377}^{+\num{0.966}}_{-\num{0.362}}$ & {\boldmath $\mathbf{0.266}^{+\mathbf{0.646}}_{-\mathbf{0.242}}$} & $\num{0.535}^{+\num{1.750}}_{-\num{0.499}}$ & $\num{0.303}^{+\num{0.621}}_{-\num{0.271}}$ & $\num{0.952}^{+\num{3.545}}_{-\num{0.899}}$ \\
\cmidrule(lr){2-8}
 & Coverage@50\%  & $\num{0.289}^{+\num{0.161}}_{-\num{0.136}}$ & $\num{0.444}^{+\num{0.093}}_{-\num{0.166}}$ & {\boldmath $\mathbf{0.496}^{+\mathbf{0.125}}_{-\mathbf{0.129}}$} & $\num{0.506}^{+\num{0.142}}_{-\num{0.221}}$ & $\num{0.552}^{+\num{0.120}}_{-\num{0.141}}$ & $\num{0.521}^{+\num{0.185}}_{-\num{0.242}}$ \\
 & Coverage@70\%  & $\num{0.427}^{+\num{0.213}}_{-\num{0.190}}$ & $\num{0.636}^{+\num{0.109}}_{-\num{0.207}}$ & $\num{0.689}^{+\num{0.131}}_{-\num{0.143}}$ & {\boldmath $\mathbf{0.692}^{+\mathbf{0.152}}_{-\mathbf{0.315}}$} & $\num{0.750}^{+\num{0.120}}_{-\num{0.152}}$ & $\num{0.723}^{+\num{0.163}}_{-\num{0.261}}$ \\
 & Coverage@90\%  & $\num{0.619}^{+\num{0.213}}_{-\num{0.263}}$ & $\num{0.838}^{+\num{0.067}}_{-\num{0.156}}$ & $\num{0.876}^{+\num{0.077}}_{-\num{0.111}}$ & $\num{0.873}^{+\num{0.092}}_{-\num{0.254}}$ & $\num{0.913}^{+\num{0.068}}_{-\num{0.088}}$ & {\boldmath $\mathbf{0.903}^{+\mathbf{0.079}}_{-\mathbf{0.167}}$} \\
 & Coverage@95\%  & $\num{0.689}^{+\num{0.198}}_{-\num{0.270}}$ & $\num{0.897}^{+\num{0.044}}_{-\num{0.111}}$ & $\num{0.923}^{+\num{0.054}}_{-\num{0.085}}$ & $\num{0.921}^{+\num{0.068}}_{-\num{0.181}}$ & {\boldmath $\mathbf{0.947}^{+\mathbf{0.046}}_{-\mathbf{0.060}}$} & $\num{0.943}^{+\num{0.052}}_{-\num{0.130}}$ \\
\midrule
\multirow[c]{13}{*}{\rotatebox[origin=c]{90}{\shortstack[c]{\strut Variable Speed\\ Limit Cycle \strut}}} & Final L2 $\downarrow$ & $\num{0.641}^{+\num{0.812}}_{-\num{0.562}}$ & $\num{0.604}^{+\num{0.690}}_{-\num{0.522}}$ & {\boldmath $\mathbf{0.506}^{+\mathbf{0.527}}_{-\mathbf{0.431}}$} & $\num{0.947}^{+\num{0.698}}_{-\num{0.759}}$ & $\num{0.804}^{+\num{0.705}}_{-\num{0.659}}$ & $\num{1.003}^{+\num{0.735}}_{-\num{0.827}}$ \\
 & Cumul. L2 $\downarrow$ & $\num{33.795}^{+\num{23.476}}_{-\num{18.509}}$ & $\num{27.046}^{+\num{16.965}}_{-\num{14.420}}$ & {\boldmath $\mathbf{22.672}^{+\mathbf{10.816}}_{-\mathbf{10.660}}$} & $\num{39.565}^{+\num{16.166}}_{-\num{14.162}}$ & $\num{32.990}^{+\num{17.631}}_{-\num{16.019}}$ & $\num{42.588}^{+\num{19.399}}_{-\num{18.881}}$ \\
 & DTW $\downarrow$ & $\num{1.688}^{+\num{1.519}}_{-\num{0.631}}$ & $\num{1.573}^{+\num{1.186}}_{-\num{0.554}}$ & {\boldmath $\mathbf{1.409}^{+\mathbf{0.737}}_{-\mathbf{0.384}}$} & $\num{2.357}^{+\num{1.470}}_{-\num{1.136}}$ & $\num{1.984}^{+\num{1.441}}_{-\num{0.878}}$ & $\num{2.449}^{+\num{1.759}}_{-\num{1.323}}$ \\
\cmidrule(lr){2-8}
 & MMD$^2$ $\downarrow$ & $\num{0.032}^{+\num{0.036}}_{-\num{0.017}}$ & $\num{0.010}^{+\num{0.016}}_{-\num{0.008}}$ & {\boldmath $\mathbf{0.005}^{+\mathbf{0.008}}_{-\mathbf{0.005}}$} & $\num{0.035}^{+\num{0.017}}_{-\num{0.014}}$ & $\num{0.023}^{+\num{0.019}}_{-\num{0.016}}$ & $\num{0.053}^{+\num{0.033}}_{-\num{0.025}}$ \\
 & Energy Dist. $\downarrow$ & $\num{2.101}^{+\num{1.338}}_{-\num{0.806}}$ & $\num{0.786}^{+\num{0.762}}_{-\num{0.495}}$ & {\boldmath $\mathbf{0.405}^{+\mathbf{0.561}}_{-\mathbf{0.328}}$} & $\num{2.111}^{+\num{0.723}}_{-\num{0.672}}$ & $\num{1.464}^{+\num{1.016}}_{-\num{0.894}}$ & $(\num{5.296}^{+\num{7.338}}_{-\num{5.296}})\times10^{13}$ \\
 & Term. MMD$^2$ $\downarrow$ & $\num{0.057}^{+\num{0.072}}_{-\num{0.049}}$ & $\num{0.032}^{+\num{0.068}}_{-\num{0.032}}$ & {\boldmath $\mathbf{0.016}^{+\mathbf{0.042}}_{-\mathbf{0.016}}$} & $\num{0.102}^{+\num{0.111}}_{-\num{0.093}}$ & $\num{0.081}^{+\num{0.123}}_{-\num{0.075}}$ & $\num{0.146}^{+\num{0.158}}_{-\num{0.135}}$ \\
 & Term. Energy $\downarrow$ & $\num{0.225}^{+\num{0.208}}_{-\num{0.138}}$ & $\num{0.125}^{+\num{0.205}}_{-\num{0.109}}$ & {\boldmath $\mathbf{0.067}^{+\mathbf{0.129}}_{-\mathbf{0.059}}$} & $\num{0.354}^{+\num{0.307}}_{-\num{0.259}}$ & $\num{0.285}^{+\num{0.355}}_{-\num{0.218}}$ & $(\num{3.770}^{+\num{5.097}}_{-\num{3.770}})\times10^{13}$ \\
\cmidrule(lr){2-8}
 & Coverage@50\%  & $\num{0.666}^{+\num{0.135}}_{-\num{0.259}}$ & $\num{0.560}^{+\num{0.117}}_{-\num{0.150}}$ & {\boldmath $\mathbf{0.465}^{+\mathbf{0.059}}_{-\mathbf{0.080}}$} & $\num{0.544}^{+\num{0.124}}_{-\num{0.118}}$ & $\num{0.362}^{+\num{0.144}}_{-\num{0.137}}$ & $\num{0.423}^{+\num{0.151}}_{-\num{0.164}}$ \\
 & Coverage@70\%  & $\num{0.836}^{+\num{0.091}}_{-\num{0.160}}$ & $\num{0.757}^{+\num{0.107}}_{-\num{0.147}}$ & $\num{0.655}^{+\num{0.061}}_{-\num{0.062}}$ & $\num{0.761}^{+\num{0.085}}_{-\num{0.101}}$ & $\num{0.540}^{+\num{0.158}}_{-\num{0.182}}$ & {\boldmath $\mathbf{0.670}^{+\mathbf{0.125}}_{-\mathbf{0.194}}$} \\
 & Coverage@90\%  & $\num{0.946}^{+\num{0.045}}_{-\num{0.083}}$ & $\num{0.920}^{+\num{0.058}}_{-\num{0.089}}$ & $\num{0.854}^{+\num{0.051}}_{-\num{0.054}}$ & $\num{0.927}^{+\num{0.036}}_{-\num{0.046}}$ & $\num{0.766}^{+\num{0.126}}_{-\num{0.180}}$ & {\boldmath $\mathbf{0.905}^{+\mathbf{0.063}}_{-\mathbf{0.089}}$} \\
 & Coverage@95\%  & $\num{0.962}^{+\num{0.035}}_{-\num{0.070}}$ & {\boldmath $\mathbf{0.950}^{+\mathbf{0.043}}_{-\mathbf{0.067}}$} & $\num{0.908}^{+\num{0.044}}_{-\num{0.044}}$ & $\num{0.958}^{+\num{0.026}}_{-\num{0.039}}$ & $\num{0.839}^{+\num{0.110}}_{-\num{0.163}}$ & $\num{0.951}^{+\num{0.038}}_{-\num{0.044}}$ \\
\midrule
\multirow[c]{13}{*}{\rotatebox[origin=c]{90}{\shortstack[c]{\strut Bifurcating\\ Limit Cycle \strut}}} & Final L2 $\downarrow$ & $\num{0.512}^{+\num{0.543}}_{-\num{0.190}}$ & {\boldmath $\mathbf{0.098}^{+\mathbf{0.088}}_{-\mathbf{0.085}}$} & $\num{0.104}^{+\num{0.156}}_{-\num{0.085}}$ & $\num{0.152}^{+\num{0.208}}_{-\num{0.102}}$ & $\num{0.161}^{+\num{0.228}}_{-\num{0.118}}$ & $\num{0.179}^{+\num{0.301}}_{-\num{0.148}}$ \\
 & Cumul. L2 $\downarrow$ & $\num{38.958}^{+\num{51.762}}_{-\num{17.880}}$ & {\boldmath $\mathbf{11.930}^{+\mathbf{11.627}}_{-\mathbf{8.538}}$} & $\num{12.839}^{+\num{10.576}}_{-\num{8.255}}$ & $\num{14.479}^{+\num{6.341}}_{-\num{7.294}}$ & $\num{15.772}^{+\num{3.991}}_{-\num{8.014}}$ & $\num{17.685}^{+\num{7.511}}_{-\num{9.268}}$ \\
 & DTW $\downarrow$ & $\num{1.787}^{+\num{2.048}}_{-\num{0.770}}$ & {\boldmath $\mathbf{0.687}^{+\mathbf{0.709}}_{-\mathbf{0.379}}$} & $\num{0.786}^{+\num{0.663}}_{-\num{0.511}}$ & $\num{1.041}^{+\num{0.557}}_{-\num{0.681}}$ & $\num{1.103}^{+\num{0.631}}_{-\num{0.729}}$ & $\num{1.173}^{+\num{0.553}}_{-\num{0.821}}$ \\
\cmidrule(lr){2-8}
 & MMD$^2$ $\downarrow$ & $\num{0.056}^{+\num{0.112}}_{-\num{0.041}}$ & {\boldmath $\mathbf{0.003}^{+\mathbf{0.006}}_{-\mathbf{0.003}}$} & $\num{0.003}^{+\num{0.004}}_{-\num{0.003}}$ & $\num{0.004}^{+\num{0.004}}_{-\num{0.003}}$ & $\num{0.005}^{+\num{0.005}}_{-\num{0.003}}$ & $\num{0.005}^{+\num{0.010}}_{-\num{0.005}}$ \\
 & Energy Dist. $\downarrow$ & $\num{2.605}^{+\num{4.517}}_{-\num{1.642}}$ & {\boldmath $\mathbf{0.296}^{+\mathbf{0.404}}_{-\mathbf{0.204}}$} & $\num{0.320}^{+\num{0.275}}_{-\num{0.175}}$ & $\num{0.352}^{+\num{0.242}}_{-\num{0.177}}$ & $\num{0.414}^{+\num{0.304}}_{-\num{0.213}}$ & $(\num{4.060}^{+\num{3.980}}_{-\num{4.060}})\times10^{8}$ \\
 & Term. MMD$^2$ $\downarrow$ & $\num{0.115}^{+\num{0.136}}_{-\num{0.069}}$ & $\num{0.003}^{+\num{0.010}}_{-\num{0.005}}$ & {\boldmath $\mathbf{0.003}^{+\mathbf{0.011}}_{-\mathbf{0.005}}$} & $\num{0.008}^{+\num{0.018}}_{-\num{0.009}}$ & $\num{0.009}^{+\num{0.014}}_{-\num{0.009}}$ & $\num{0.006}^{+\num{0.011}}_{-\num{0.007}}$ \\
 & Term. Energy $\downarrow$ & $\num{0.375}^{+\num{0.401}}_{-\num{0.206}}$ & {\boldmath $\mathbf{0.023}^{+\mathbf{0.040}}_{-\mathbf{0.019}}$} & $\num{0.024}^{+\num{0.042}}_{-\num{0.019}}$ & $\num{0.043}^{+\num{0.066}}_{-\num{0.034}}$ & $\num{0.046}^{+\num{0.059}}_{-\num{0.036}}$ & $(\num{2.769}^{+\num{2.723}}_{-\num{2.769}})\times10^{8}$ \\
\cmidrule(lr){2-8}
 & Coverage@50\%  & $\num{0.405}^{+\num{0.108}}_{-\num{0.196}}$ & $\num{0.476}^{+\num{0.058}}_{-\num{0.076}}$ & {\boldmath $\mathbf{0.482}^{+\mathbf{0.051}}_{-\mathbf{0.052}}$} & $\num{0.449}^{+\num{0.051}}_{-\num{0.054}}$ & $\num{0.412}^{+\num{0.050}}_{-\num{0.062}}$ & $\num{0.468}^{+\num{0.129}}_{-\num{0.067}}$ \\
 & Coverage@70\%  & $\num{0.586}^{+\num{0.128}}_{-\num{0.247}}$ & $\num{0.669}^{+\num{0.064}}_{-\num{0.093}}$ & {\boldmath $\mathbf{0.678}^{+\mathbf{0.056}}_{-\mathbf{0.060}}$} & $\num{0.636}^{+\num{0.054}}_{-\num{0.052}}$ & $\num{0.592}^{+\num{0.053}}_{-\num{0.073}}$ & $\num{0.655}^{+\num{0.113}}_{-\num{0.071}}$ \\
 & Coverage@90\%  & $\num{0.792}^{+\num{0.109}}_{-\num{0.255}}$ & $\num{0.865}^{+\num{0.049}}_{-\num{0.074}}$ & {\boldmath $\mathbf{0.874}^{+\mathbf{0.045}}_{-\mathbf{0.048}}$} & $\num{0.838}^{+\num{0.044}}_{-\num{0.038}}$ & $\num{0.797}^{+\num{0.044}}_{-\num{0.072}}$ & $\num{0.851}^{+\num{0.056}}_{-\num{0.054}}$ \\
 & Coverage@95\%  & $\num{0.852}^{+\num{0.088}}_{-\num{0.240}}$ & $\num{0.915}^{+\num{0.035}}_{-\num{0.055}}$ & {\boldmath $\mathbf{0.923}^{+\mathbf{0.029}}_{-\mathbf{0.044}}$} & $\num{0.894}^{+\num{0.032}}_{-\num{0.039}}$ & $\num{0.860}^{+\num{0.036}}_{-\num{0.064}}$ & $\num{0.904}^{+\num{0.036}}_{-\num{0.042}}$ \\
\midrule
\multirow[c]{13}{*}{\rotatebox[origin=c]{90}{\shortstack[c]{\strut Glycolytic\\ Oscillator \strut}}} & Final L2 $\downarrow$ & $\num{0.096}^{+\num{0.080}}_{-\num{0.043}}$ & $\num{0.065}^{+\num{0.082}}_{-\num{0.038}}$ & $\num{0.090}^{+\num{0.097}}_{-\num{0.059}}$ & {\boldmath $\mathbf{0.038}^{+\mathbf{0.064}}_{-\mathbf{0.024}}$} & $\num{0.042}^{+\num{0.095}}_{-\num{0.032}}$ & $\num{0.060}^{+\num{0.095}}_{-\num{0.042}}$ \\
 & Cumul. L2 $\downarrow$ & $\num{8.278}^{+\num{6.001}}_{-\num{3.756}}$ & $\num{7.055}^{+\num{7.605}}_{-\num{3.594}}$ & $\num{7.715}^{+\num{7.113}}_{-\num{4.028}}$ & {\boldmath $\mathbf{5.758}^{+\mathbf{5.897}}_{-\mathbf{3.397}}$} & $\num{6.470}^{+\num{5.760}}_{-\num{4.258}}$ & $\num{6.777}^{+\num{8.352}}_{-\num{4.430}}$ \\
 & DTW $\downarrow$ & $\num{0.687}^{+\num{0.509}}_{-\num{0.252}}$ & $\num{0.568}^{+\num{0.304}}_{-\num{0.238}}$ & $\num{0.727}^{+\num{0.568}}_{-\num{0.340}}$ & {\boldmath $\mathbf{0.441}^{+\mathbf{0.328}}_{-\mathbf{0.228}}$} & $\num{0.511}^{+\num{0.594}}_{-\num{0.298}}$ & $\num{0.495}^{+\num{0.574}}_{-\num{0.294}}$ \\
\cmidrule(lr){2-8}
 & MMD$^2$ $\downarrow$ & $\num{0.009}^{+\num{0.017}}_{-\num{0.008}}$ & $\num{0.009}^{+\num{0.028}}_{-\num{0.009}}$ & $\num{0.010}^{+\num{0.019}}_{-\num{0.010}}$ & {\boldmath $\mathbf{0.004}^{+\mathbf{0.008}}_{-\mathbf{0.004}}$} & $\num{0.006}^{+\num{0.013}}_{-\num{0.006}}$ & $\num{0.010}^{+\num{0.019}}_{-\num{0.010}}$ \\
 & Energy Dist. $\downarrow$ & $\num{0.308}^{+\num{0.479}}_{-\num{0.208}}$ & $\num{0.287}^{+\num{0.759}}_{-\num{0.224}}$ & $\num{0.331}^{+\num{0.579}}_{-\num{0.263}}$ & {\boldmath $\mathbf{0.201}^{+\mathbf{0.270}}_{-\mathbf{0.120}}$} & $\num{0.268}^{+\num{0.355}}_{-\num{0.174}}$ & $\num{0.334}^{+\num{0.652}}_{-\num{0.255}}$ \\
 & Term. MMD$^2$ $\downarrow$ & $\num{0.030}^{+\num{0.060}}_{-\num{0.028}}$ & $\num{0.019}^{+\num{0.081}}_{-\num{0.022}}$ & $\num{0.032}^{+\num{0.099}}_{-\num{0.033}}$ & {\boldmath $\mathbf{0.008}^{+\mathbf{0.024}}_{-\mathbf{0.009}}$} & $\num{0.016}^{+\num{0.071}}_{-\num{0.016}}$ & $\num{0.030}^{+\num{0.079}}_{-\num{0.030}}$ \\
 & Term. Energy $\downarrow$ & $\num{0.033}^{+\num{0.058}}_{-\num{0.025}}$ & $\num{0.025}^{+\num{0.070}}_{-\num{0.020}}$ & $\num{0.037}^{+\num{0.101}}_{-\num{0.031}}$ & {\boldmath $\mathbf{0.015}^{+\mathbf{0.023}}_{-\mathbf{0.009}}$} & $\num{0.022}^{+\num{0.064}}_{-\num{0.015}}$ & $\num{0.039}^{+\num{0.072}}_{-\num{0.032}}$ \\
\cmidrule(lr){2-8}
 & Coverage@50\%  & $\num{0.473}^{+\num{0.031}}_{-\num{0.043}}$ & $\num{0.482}^{+\num{0.040}}_{-\num{0.065}}$ & {\boldmath $\mathbf{0.500}^{+\mathbf{0.044}}_{-\mathbf{0.052}}$} & $\num{0.375}^{+\num{0.033}}_{-\num{0.039}}$ & $\num{0.352}^{+\num{0.047}}_{-\num{0.036}}$ & $\num{0.463}^{+\num{0.064}}_{-\num{0.049}}$ \\
 & Coverage@70\%  & $\num{0.665}^{+\num{0.037}}_{-\num{0.047}}$ & $\num{0.675}^{+\num{0.041}}_{-\num{0.075}}$ & {\boldmath $\mathbf{0.696}^{+\mathbf{0.049}}_{-\mathbf{0.064}}$} & $\num{0.544}^{+\num{0.049}}_{-\num{0.043}}$ & $\num{0.513}^{+\num{0.062}}_{-\num{0.048}}$ & $\num{0.649}^{+\num{0.075}}_{-\num{0.051}}$ \\
 & Coverage@90\%  & $\num{0.862}^{+\num{0.033}}_{-\num{0.043}}$ & $\num{0.868}^{+\num{0.030}}_{-\num{0.057}}$ & {\boldmath $\mathbf{0.885}^{+\mathbf{0.033}}_{-\mathbf{0.034}}$} & $\num{0.748}^{+\num{0.045}}_{-\num{0.046}}$ & $\num{0.714}^{+\num{0.061}}_{-\num{0.045}}$ & $\num{0.843}^{+\num{0.045}}_{-\num{0.039}}$ \\
 & Coverage@95\%  & $\num{0.913}^{+\num{0.027}}_{-\num{0.040}}$ & $\num{0.917}^{+\num{0.026}}_{-\num{0.047}}$ & {\boldmath $\mathbf{0.931}^{+\mathbf{0.024}}_{-\mathbf{0.029}}$} & $\num{0.814}^{+\num{0.038}}_{-\num{0.043}}$ & $\num{0.782}^{+\num{0.060}}_{-\num{0.040}}$ & $\num{0.896}^{+\num{0.033}}_{-\num{0.033}}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{clcccccc}
\toprule
Environment & Metric & \texttt{s-NLL} & \texttt{m-NLL} & \texttt{m-CRPS} & \texttt{m-arNLL} & \texttt{m-arCRPS} & \texttt{m-KDE} \\
\midrule
\multirow[c]{13}{*}{\rotatebox[origin=c]{90}{\shortstack[c]{\strut Lorenz \strut}}} & Final L2 $\downarrow$ & $\num{11.642}^{+\num{20.187}}_{-\num{7.280}}$ & $\num{11.676}^{+\num{20.290}}_{-\num{7.289}}$ & $\num{12.378}^{+\num{21.322}}_{-\num{8.270}}$ & \textit{div.} & {\boldmath $\mathbf{10.755}^{+\mathbf{16.145}}_{-\mathbf{6.936}}$} & $\num{11.388}^{+\num{15.737}}_{-\num{7.501}}$ \\
 & Cumul. L2 $\downarrow$ & $\num{866.827}^{+\num{1085.481}}_{-\num{577.921}}$ & $\num{865.478}^{+\num{1100.729}}_{-\num{592.923}}$ & $\num{888.891}^{+\num{1070.867}}_{-\num{607.088}}$ & \textit{div.} & {\boldmath $\mathbf{805.358}^{+\mathbf{1090.680}}_{-\mathbf{605.800}}$} & $\num{939.147}^{+\num{993.302}}_{-\num{664.319}}$ \\
 & DTW $\downarrow$ & $\num{101.314}^{+\num{176.614}}_{-\num{74.273}}$ & $\num{101.067}^{+\num{154.610}}_{-\num{75.645}}$ & $\num{106.475}^{+\num{163.943}}_{-\num{78.152}}$ & \textit{div.} & {\boldmath $\mathbf{91.795}^{+\mathbf{158.475}}_{-\mathbf{70.442}}$} & $\num{96.209}^{+\num{183.364}}_{-\num{76.473}}$ \\
\cmidrule(lr){2-8}
 & MMD$^2$ $\downarrow$ & $\num{0.018}^{+\num{0.034}}_{-\num{0.017}}$ & $\num{0.016}^{+\num{0.049}}_{-\num{0.016}}$ & {\boldmath $\mathbf{0.002}^{+\mathbf{0.001}}_{-\mathbf{0.002}}$} & \textit{div.} & $\num{0.032}^{+\num{0.128}}_{-\num{0.031}}$ & $\num{0.060}^{+\num{0.163}}_{-\num{0.052}}$ \\
 & Energy Dist. $\downarrow$ & $\num{32.190}^{+\num{41.168}}_{-\num{21.357}}$ & $\num{27.615}^{+\num{43.562}}_{-\num{19.143}}$ & {\boldmath $\mathbf{6.585}^{+\mathbf{10.295}}_{-\mathbf{4.436}}$} & \textit{div.} & $\num{40.672}^{+\num{91.551}}_{-\num{28.389}}$ & $\num{66.410}^{+\num{87.538}}_{-\num{36.004}}$ \\
 & Term. MMD$^2$ $\downarrow$ & $\num{0.052}^{+\num{0.181}}_{-\num{0.050}}$ & $\num{0.047}^{+\num{0.214}}_{-\num{0.046}}$ & {\boldmath $\mathbf{0.007}^{+\mathbf{0.036}}_{-\mathbf{0.007}}$} & \textit{div.} & $\num{0.089}^{+\num{0.164}}_{-\num{0.087}}$ & $\num{0.138}^{+\num{0.335}}_{-\num{0.118}}$ \\
 & Term. Energy $\downarrow$ & $\num{3.365}^{+\num{5.308}}_{-\num{2.186}}$ & $\num{2.987}^{+\num{6.991}}_{-\num{2.040}}$ & {\boldmath $\mathbf{0.755}^{+\mathbf{1.506}}_{-\mathbf{0.536}}$} & \textit{div.} & $\num{4.847}^{+\num{4.751}}_{-\num{3.608}}$ & $\num{6.811}^{+\num{9.295}}_{-\num{4.165}}$ \\
\cmidrule(lr){2-8}
 & Coverage@50\%  & $\num{0.600}^{+\num{0.342}}_{-\num{0.365}}$ & $\num{0.657}^{+\num{0.331}}_{-\num{0.453}}$ & $\num{0.680}^{+\num{0.220}}_{-\num{0.300}}$ & \textit{div.} & {\boldmath $\mathbf{0.453}^{+\mathbf{0.387}}_{-\mathbf{0.280}}$} & $\num{0.587}^{+\num{0.250}}_{-\num{0.253}}$ \\
 & Coverage@70\%  & $\num{0.778}^{+\num{0.219}}_{-\num{0.334}}$ & $\num{0.807}^{+\num{0.193}}_{-\num{0.299}}$ & $\num{0.851}^{+\num{0.124}}_{-\num{0.185}}$ & \textit{div.} & {\boldmath $\mathbf{0.644}^{+\mathbf{0.321}}_{-\mathbf{0.330}}$} & $\num{0.785}^{+\num{0.176}}_{-\num{0.271}}$ \\
 & Coverage@90\%  & {\boldmath $\mathbf{0.899}^{+\mathbf{0.101}}_{-\mathbf{0.220}}$} & $\num{0.903}^{+\num{0.097}}_{-\num{0.217}}$ & $\num{0.961}^{+\num{0.038}}_{-\num{0.085}}$ & \textit{div.} & $\num{0.865}^{+\num{0.135}}_{-\num{0.229}}$ & $\num{0.930}^{+\num{0.070}}_{-\num{0.175}}$ \\
 & Coverage@95\%  & $\num{0.923}^{+\num{0.077}}_{-\num{0.204}}$ & $\num{0.922}^{+\num{0.078}}_{-\num{0.166}}$ & $\num{0.979}^{+\num{0.021}}_{-\num{0.062}}$ & \textit{div.} & $\num{0.919}^{+\num{0.081}}_{-\num{0.151}}$ & {\boldmath $\mathbf{0.955}^{+\mathbf{0.045}}_{-\mathbf{0.108}}$} \\
\midrule
\multirow[c]{13}{*}{\rotatebox[origin=c]{90}{\shortstack[c]{\strut Rossler \strut}}} & Final L2 $\downarrow$ & $\num{5.526}^{+\num{22.964}}_{-\num{5.235}}$ & $\num{3.043}^{+\num{8.113}}_{-\num{2.770}}$ & $\num{2.970}^{+\num{5.795}}_{-\num{2.639}}$ & \textit{div.} & {\boldmath $\mathbf{2.055}^{+\mathbf{4.283}}_{-\mathbf{1.853}}$} & $\num{3.122}^{+\num{11.468}}_{-\num{2.601}}$ \\
 & Cumul. L2 $\downarrow$ & $\num{308.492}^{+\num{1162.182}}_{-\num{272.137}}$ & $\num{189.383}^{+\num{672.712}}_{-\num{170.539}}$ & $\num{175.177}^{+\num{690.083}}_{-\num{151.841}}$ & \textit{div.} & {\boldmath $\mathbf{129.353}^{+\mathbf{321.938}}_{-\mathbf{93.695}}$} & $\num{274.057}^{+\num{688.777}}_{-\num{227.348}}$ \\
 & DTW $\downarrow$ & $\num{31.308}^{+\num{101.024}}_{-\num{28.241}}$ & $\num{18.353}^{+\num{58.595}}_{-\num{16.859}}$ & $\num{18.073}^{+\num{56.194}}_{-\num{16.150}}$ & \textit{div.} & {\boldmath $\mathbf{13.218}^{+\mathbf{24.423}}_{-\mathbf{10.542}}$} & $\num{18.566}^{+\num{46.830}}_{-\num{14.728}}$ \\
\cmidrule(lr){2-8}
 & MMD$^2$ $\downarrow$ & $\num{0.063}^{+\num{0.383}}_{-\num{0.063}}$ & $\num{0.038}^{+\num{0.252}}_{-\num{0.038}}$ & $\num{0.031}^{+\num{0.087}}_{-\num{0.031}}$ & \textit{div.} & {\boldmath $\mathbf{0.012}^{+\mathbf{0.047}}_{-\mathbf{0.012}}$} & $\num{0.058}^{+\num{0.340}}_{-\num{0.057}}$ \\
 & Energy Dist. $\downarrow$ & $\num{42.987}^{+\num{176.541}}_{-\num{39.017}}$ & $\num{34.315}^{+\num{148.174}}_{-\num{31.185}}$ & $\num{18.782}^{+\num{64.006}}_{-\num{17.846}}$ & \textit{div.} & {\boldmath $\mathbf{18.341}^{+\mathbf{30.882}}_{-\mathbf{14.410}}$} & $\num{57.247}^{+\num{134.724}}_{-\num{50.274}}$ \\
 & Term. MMD$^2$ $\downarrow$ & $\num{0.112}^{+\num{0.851}}_{-\num{0.111}}$ & $\num{0.058}^{+\num{0.355}}_{-\num{0.058}}$ & $\num{0.039}^{+\num{0.165}}_{-\num{0.039}}$ & \textit{div.} & {\boldmath $\mathbf{0.025}^{+\mathbf{0.122}}_{-\mathbf{0.025}}$} & $\num{0.067}^{+\num{0.257}}_{-\num{0.066}}$ \\
 & Term. Energy $\downarrow$ & $\num{5.333}^{+\num{20.409}}_{-\num{4.941}}$ & $\num{4.416}^{+\num{15.281}}_{-\num{4.169}}$ & $\num{2.226}^{+\num{6.353}}_{-\num{2.088}}$ & \textit{div.} & {\boldmath $\mathbf{1.700}^{+\mathbf{3.343}}_{-\mathbf{1.247}}$} & $\num{9.646}^{+\num{5.729}}_{-\num{8.883}}$ \\
\cmidrule(lr){2-8}
 & Coverage@50\%  & {\boldmath $\mathbf{0.589}^{+\mathbf{0.293}}_{-\mathbf{0.228}}$} & $\num{0.730}^{+\num{0.200}}_{-\num{0.254}}$ & $\num{0.610}^{+\num{0.179}}_{-\num{0.205}}$ & \textit{div.} & $\num{0.633}^{+\num{0.237}}_{-\num{0.246}}$ & $\num{0.681}^{+\num{0.257}}_{-\num{0.283}}$ \\
 & Coverage@70\%  & $\num{0.771}^{+\num{0.200}}_{-\num{0.246}}$ & $\num{0.844}^{+\num{0.145}}_{-\num{0.250}}$ & {\boldmath $\mathbf{0.764}^{+\mathbf{0.142}}_{-\mathbf{0.223}}$} & \textit{div.} & $\num{0.792}^{+\num{0.155}}_{-\num{0.205}}$ & $\num{0.838}^{+\num{0.161}}_{-\num{0.279}}$ \\
 & Coverage@90\%  & {\boldmath $\mathbf{0.915}^{+\mathbf{0.084}}_{-\mathbf{0.164}}$} & $\num{0.915}^{+\num{0.084}}_{-\num{0.187}}$ & $\num{0.884}^{+\num{0.101}}_{-\num{0.179}}$ & \textit{div.} & $\num{0.919}^{+\num{0.079}}_{-\num{0.124}}$ & $\num{0.953}^{+\num{0.047}}_{-\num{0.137}}$ \\
 & Coverage@95\%  & $\num{0.939}^{+\num{0.061}}_{-\num{0.165}}$ & $\num{0.931}^{+\num{0.069}}_{-\num{0.161}}$ & $\num{0.919}^{+\num{0.078}}_{-\num{0.158}}$ & \textit{div.} & {\boldmath $\mathbf{0.943}^{+\mathbf{0.057}}_{-\mathbf{0.102}}$} & $\num{0.976}^{+\num{0.024}}_{-\num{0.088}}$ \\
\midrule
\multirow[c]{13}{*}{\rotatebox[origin=c]{90}{\shortstack[c]{\strut Thomas \strut}}} & Final L2 $\downarrow$ & $\num{3.401}^{+\num{5.074}}_{-\num{3.169}}$ & {\boldmath $\mathbf{2.563}^{+\mathbf{2.897}}_{-\mathbf{2.298}}$} & $\num{3.055}^{+\num{5.636}}_{-\num{2.677}}$ & \textit{div.} & $\num{3.856}^{+\num{4.805}}_{-\num{3.206}}$ & $\num{4.203}^{+\num{4.664}}_{-\num{3.408}}$ \\
 & Cumul. L2 $\downarrow$ & $\num{248.753}^{+\num{343.640}}_{-\num{202.328}}$ & {\boldmath $\mathbf{209.298}^{+\mathbf{266.636}}_{-\mathbf{148.305}}$} & $\num{234.563}^{+\num{314.579}}_{-\num{180.084}}$ & \textit{div.} & $\num{311.617}^{+\num{277.511}}_{-\num{212.877}}$ & $\num{345.675}^{+\num{326.280}}_{-\num{248.642}}$ \\
 & DTW $\downarrow$ & $\num{24.646}^{+\num{55.097}}_{-\num{21.664}}$ & {\boldmath $\mathbf{17.826}^{+\mathbf{30.461}}_{-\mathbf{14.815}}$} & $\num{22.228}^{+\num{55.883}}_{-\num{19.148}}$ & \textit{div.} & $\num{30.894}^{+\num{49.974}}_{-\num{25.269}}$ & $\num{35.361}^{+\num{58.020}}_{-\num{29.046}}$ \\
\cmidrule(lr){2-8}
 & MMD$^2$ $\downarrow$ & $\num{0.114}^{+\num{0.197}}_{-\num{0.101}}$ & $\num{0.093}^{+\num{0.243}}_{-\num{0.086}}$ & {\boldmath $\mathbf{0.085}^{+\mathbf{0.229}}_{-\mathbf{0.079}}$} & \textit{div.} & $\num{0.145}^{+\num{0.147}}_{-\num{0.082}}$ & $\num{0.147}^{+\num{0.152}}_{-\num{0.089}}$ \\
 & Energy Dist. $\downarrow$ & $\num{28.102}^{+\num{30.720}}_{-\num{20.994}}$ & $\num{23.674}^{+\num{39.580}}_{-\num{19.348}}$ & {\boldmath $\mathbf{21.784}^{+\mathbf{34.836}}_{-\mathbf{17.308}}$} & \textit{div.} & $\num{33.095}^{+\num{23.488}}_{-\num{16.952}}$ & $\num{33.354}^{+\num{22.130}}_{-\num{17.009}}$ \\
 & Term. MMD$^2$ $\downarrow$ & $\num{0.280}^{+\num{0.633}}_{-\num{0.252}}$ & $\num{0.234}^{+\num{0.578}}_{-\num{0.221}}$ & {\boldmath $\mathbf{0.222}^{+\mathbf{0.549}}_{-\mathbf{0.211}}$} & \textit{div.} & $\num{0.303}^{+\num{0.254}}_{-\num{0.257}}$ & $\num{0.269}^{+\num{0.292}}_{-\num{0.222}}$ \\
 & Term. Energy $\downarrow$ & $\num{3.000}^{+\num{5.585}}_{-\num{2.437}}$ & $\num{2.540}^{+\num{5.243}}_{-\num{2.099}}$ & {\boldmath $\mathbf{2.394}^{+\mathbf{5.068}}_{-\mathbf{2.115}}$} & \textit{div.} & $\num{3.183}^{+\num{2.566}}_{-\num{2.500}}$ & $\num{2.896}^{+\num{2.781}}_{-\num{2.122}}$ \\
\cmidrule(lr){2-8}
 & Coverage@50\%  & $\num{0.313}^{+\num{0.188}}_{-\num{0.222}}$ & $\num{0.317}^{+\num{0.258}}_{-\num{0.230}}$ & $\num{0.371}^{+\num{0.259}}_{-\num{0.250}}$ & \textit{div.} & $\num{0.426}^{+\num{0.172}}_{-\num{0.255}}$ & {\boldmath $\mathbf{0.517}^{+\mathbf{0.199}}_{-\mathbf{0.228}}$} \\
 & Coverage@70\%  & $\num{0.460}^{+\num{0.275}}_{-\num{0.321}}$ & $\num{0.466}^{+\num{0.290}}_{-\num{0.338}}$ & $\num{0.537}^{+\num{0.234}}_{-\num{0.314}}$ & \textit{div.} & $\num{0.625}^{+\num{0.193}}_{-\num{0.307}}$ & {\boldmath $\mathbf{0.731}^{+\mathbf{0.176}}_{-\mathbf{0.251}}$} \\
 & Coverage@90\%  & $\num{0.648}^{+\num{0.268}}_{-\num{0.314}}$ & $\num{0.648}^{+\num{0.309}}_{-\num{0.433}}$ & $\num{0.741}^{+\num{0.188}}_{-\num{0.346}}$ & \textit{div.} & $\num{0.845}^{+\num{0.113}}_{-\num{0.241}}$ & {\boldmath $\mathbf{0.929}^{+\mathbf{0.065}}_{-\mathbf{0.114}}$} \\
 & Coverage@95\%  & $\num{0.713}^{+\num{0.242}}_{-\num{0.288}}$ & $\num{0.708}^{+\num{0.274}}_{-\num{0.431}}$ & $\num{0.807}^{+\num{0.155}}_{-\num{0.362}}$ & \textit{div.} & $\num{0.903}^{+\num{0.084}}_{-\num{0.219}}$ & {\boldmath $\mathbf{0.968}^{+\mathbf{0.032}}_{-\mathbf{0.060}}$} \\
\midrule
\multirow[c]{13}{*}{\rotatebox[origin=c]{90}{\shortstack[c]{\strut Chen \strut}}} & Final L2 $\downarrow$ & $\num{82.268}^{+\num{315.884}}_{-\num{75.893}}$ & $\num{81.588}^{+\num{313.748}}_{-\num{77.290}}$ & $\num{80.967}^{+\num{313.225}}_{-\num{77.519}}$ & \textit{div.} & $\num{78.405}^{+\num{317.573}}_{-\num{76.964}}$ & {\boldmath $\mathbf{78.293}^{+\mathbf{322.186}}_{-\mathbf{76.454}}$} \\
 & Cumul. L2 $\downarrow$ & $\num{2632.050}^{+\num{5696.542}}_{-\num{2328.641}}$ & $\num{2472.056}^{+\num{5706.440}}_{-\num{2275.327}}$ & $\num{2390.966}^{+\num{5547.503}}_{-\num{2118.735}}$ & \textit{div.} & $\num{2256.695}^{+\num{5575.695}}_{-\num{2071.567}}$ & {\boldmath $\mathbf{2225.977}^{+\mathbf{5487.926}}_{-\mathbf{2043.738}}$} \\
 & DTW $\downarrow$ & $\num{455.176}^{+\num{1311.867}}_{-\num{427.570}}$ & $\num{435.915}^{+\num{1318.478}}_{-\num{411.696}}$ & $\num{426.888}^{+\num{1322.254}}_{-\num{409.791}}$ & \textit{div.} & $\num{398.471}^{+\num{1324.148}}_{-\num{390.604}}$ & {\boldmath $\mathbf{390.429}^{+\mathbf{1312.737}}_{-\mathbf{380.294}}$} \\
\cmidrule(lr){2-8}
 & MMD$^2$ $\downarrow$ & $\num{0.064}^{+\num{0.133}}_{-\num{0.056}}$ & $\num{0.032}^{+\num{0.086}}_{-\num{0.030}}$ & {\boldmath $\mathbf{0.006}^{+\mathbf{0.013}}_{-\mathbf{0.006}}$} & \textit{div.} & $\num{0.037}^{+\num{0.067}}_{-\num{0.027}}$ & $\num{0.066}^{+\num{0.082}}_{-\num{0.048}}$ \\
 & Energy Dist. $\downarrow$ & $\num{92.980}^{+\num{125.503}}_{-\num{58.505}}$ & $\num{61.408}^{+\num{75.142}}_{-\num{36.156}}$ & {\boldmath $\mathbf{19.539}^{+\mathbf{24.231}}_{-\mathbf{11.870}}$} & \textit{div.} & $\num{71.982}^{+\num{61.931}}_{-\num{28.136}}$ & $\num{99.056}^{+\num{69.566}}_{-\num{41.005}}$ \\
 & Term. MMD$^2$ $\downarrow$ & $\num{0.247}^{+\num{0.482}}_{-\num{0.199}}$ & $\num{0.126}^{+\num{0.193}}_{-\num{0.107}}$ & {\boldmath $\mathbf{0.030}^{+\mathbf{0.086}}_{-\mathbf{0.029}}$} & \textit{div.} & $\num{0.203}^{+\num{0.251}}_{-\num{0.134}}$ & $\num{0.309}^{+\num{0.226}}_{-\num{0.153}}$ \\
 & Term. Energy $\downarrow$ & $\num{10.460}^{+\num{14.919}}_{-\num{6.142}}$ & $\num{6.451}^{+\num{5.818}}_{-\num{3.530}}$ & {\boldmath $\mathbf{2.297}^{+\mathbf{2.553}}_{-\mathbf{1.655}}$} & \textit{div.} & $\num{9.101}^{+\num{8.244}}_{-\num{4.028}}$ & $\num{12.550}^{+\num{8.178}}_{-\num{4.623}}$ \\
\cmidrule(lr){2-8}
 & Coverage@50\%  & {\boldmath $\mathbf{0.451}^{+\mathbf{0.422}}_{-\mathbf{0.379}}$} & $\num{0.655}^{+\num{0.258}}_{-\num{0.430}}$ & $\num{0.559}^{+\num{0.307}}_{-\num{0.387}}$ & \textit{div.} & $\num{0.680}^{+\num{0.235}}_{-\num{0.239}}$ & $\num{0.639}^{+\num{0.177}}_{-\num{0.199}}$ \\
 & Coverage@70\%  & $\num{0.645}^{+\num{0.337}}_{-\num{0.534}}$ & $\num{0.809}^{+\num{0.182}}_{-\num{0.437}}$ & {\boldmath $\mathbf{0.727}^{+\mathbf{0.243}}_{-\mathbf{0.405}}$} & \textit{div.} & $\num{0.848}^{+\num{0.149}}_{-\num{0.181}}$ & $\num{0.837}^{+\num{0.159}}_{-\num{0.206}}$ \\
 & Coverage@90\%  & $\num{0.825}^{+\num{0.175}}_{-\num{0.560}}$ & {\boldmath $\mathbf{0.896}^{+\mathbf{0.104}}_{-\mathbf{0.331}}$} & $\num{0.874}^{+\num{0.124}}_{-\num{0.271}}$ & \textit{div.} & $\num{0.944}^{+\num{0.056}}_{-\num{0.144}}$ & $\num{0.955}^{+\num{0.045}}_{-\num{0.100}}$ \\
 & Coverage@95\%  & $\num{0.876}^{+\num{0.124}}_{-\num{0.503}}$ & $\num{0.914}^{+\num{0.086}}_{-\num{0.254}}$ & $\num{0.915}^{+\num{0.085}}_{-\num{0.174}}$ & \textit{div.} & {\boldmath $\mathbf{0.957}^{+\mathbf{0.043}}_{-\mathbf{0.121}}$} & $\num{0.969}^{+\num{0.031}}_{-\num{0.085}}$ \\
\midrule
\multirow[c]{13}{*}{\rotatebox[origin=c]{90}{\shortstack[c]{\strut Chua \strut}}} & Final L2 $\downarrow$ & $\num{3.435}^{+\num{2.315}}_{-\num{2.673}}$ & $\num{2.900}^{+\num{2.144}}_{-\num{2.235}}$ & $\num{2.906}^{+\num{2.000}}_{-\num{2.435}}$ & \textit{div.} & $\num{3.468}^{+\num{2.285}}_{-\num{2.938}}$ & {\boldmath $\mathbf{2.845}^{+\mathbf{2.474}}_{-\mathbf{2.150}}$} \\
 & Cumul. L2 $\downarrow$ & $\num{205.778}^{+\num{146.256}}_{-\num{150.998}}$ & $\num{179.212}^{+\num{149.897}}_{-\num{127.671}}$ & {\boldmath $\mathbf{168.414}^{+\mathbf{151.822}}_{-\mathbf{115.994}}$} & \textit{div.} & $\num{204.200}^{+\num{168.468}}_{-\num{160.485}}$ & $\num{183.526}^{+\num{188.956}}_{-\num{131.790}}$ \\
 & DTW $\downarrow$ & $\num{26.080}^{+\num{18.769}}_{-\num{21.161}}$ & $\num{22.381}^{+\num{18.361}}_{-\num{19.009}}$ & $\num{21.718}^{+\num{17.437}}_{-\num{17.885}}$ & \textit{div.} & $\num{26.225}^{+\num{19.703}}_{-\num{22.669}}$ & {\boldmath $\mathbf{21.549}^{+\mathbf{20.888}}_{-\mathbf{17.960}}$} \\
\cmidrule(lr){2-8}
 & MMD$^2$ $\downarrow$ & $\num{0.010}^{+\num{0.029}}_{-\num{0.010}}$ & $\num{0.005}^{+\num{0.015}}_{-\num{0.005}}$ & {\boldmath $\mathbf{0.003}^{+\mathbf{0.004}}_{-\mathbf{0.003}}$} & \textit{div.} & $\num{0.011}^{+\num{0.020}}_{-\num{0.010}}$ & $\num{0.016}^{+\num{0.038}}_{-\num{0.015}}$ \\
 & Energy Dist. $\downarrow$ & $\num{5.019}^{+\num{9.946}}_{-\num{4.365}}$ & $\num{2.505}^{+\num{7.130}}_{-\num{2.189}}$ & {\boldmath $\mathbf{1.556}^{+\mathbf{2.238}}_{-\mathbf{1.301}}$} & \textit{div.} & $\num{5.411}^{+\num{7.285}}_{-\num{3.550}}$ & $\num{6.869}^{+\num{10.453}}_{-\num{4.943}}$ \\
 & Term. MMD$^2$ $\downarrow$ & $\num{0.037}^{+\num{0.115}}_{-\num{0.037}}$ & {\boldmath $\mathbf{0.011}^{+\mathbf{0.052}}_{-\mathbf{0.011}}$} & $\num{0.011}^{+\num{0.027}}_{-\num{0.012}}$ & \textit{div.} & $\num{0.037}^{+\num{0.069}}_{-\num{0.035}}$ & $\num{0.057}^{+\num{0.169}}_{-\num{0.053}}$ \\
 & Term. Energy $\downarrow$ & $\num{0.701}^{+\num{1.881}}_{-\num{0.645}}$ & $\num{0.255}^{+\num{0.890}}_{-\num{0.225}}$ & {\boldmath $\mathbf{0.253}^{+\mathbf{0.483}}_{-\mathbf{0.224}}$} & \textit{div.} & $\num{0.688}^{+\num{1.027}}_{-\num{0.555}}$ & $\num{0.955}^{+\num{2.142}}_{-\num{0.742}}$ \\
\cmidrule(lr){2-8}
 & Coverage@50\%  & $\num{0.406}^{+\num{0.155}}_{-\num{0.251}}$ & $\num{0.465}^{+\num{0.135}}_{-\num{0.223}}$ & {\boldmath $\mathbf{0.516}^{+\mathbf{0.108}}_{-\mathbf{0.105}}$} & \textit{div.} & $\num{0.569}^{+\num{0.201}}_{-\num{0.296}}$ & $\num{0.548}^{+\num{0.197}}_{-\num{0.285}}$ \\
 & Coverage@70\%  & $\num{0.581}^{+\num{0.191}}_{-\num{0.342}}$ & $\num{0.651}^{+\num{0.137}}_{-\num{0.292}}$ & {\boldmath $\mathbf{0.711}^{+\mathbf{0.120}}_{-\mathbf{0.105}}$} & \textit{div.} & $\num{0.761}^{+\num{0.163}}_{-\num{0.299}}$ & $\num{0.747}^{+\num{0.163}}_{-\num{0.328}}$ \\
 & Coverage@90\%  & $\num{0.780}^{+\num{0.173}}_{-\num{0.383}}$ & $\num{0.838}^{+\num{0.102}}_{-\num{0.284}}$ & {\boldmath $\mathbf{0.894}^{+\mathbf{0.068}}_{-\mathbf{0.100}}$} & \textit{div.} & $\num{0.917}^{+\num{0.076}}_{-\num{0.189}}$ & $\num{0.914}^{+\num{0.072}}_{-\num{0.193}}$ \\
 & Coverage@95\%  & $\num{0.840}^{+\num{0.136}}_{-\num{0.374}}$ & $\num{0.889}^{+\num{0.080}}_{-\num{0.249}}$ & $\num{0.937}^{+\num{0.045}}_{-\num{0.088}}$ & \textit{div.} & $\num{0.949}^{+\num{0.048}}_{-\num{0.140}}$ & {\boldmath $\mathbf{0.950}^{+\mathbf{0.046}}_{-\mathbf{0.156}}$} \\
\bottomrule
\end{tabular}
\begin{tabular}{clcccccc}
\toprule
Environment & Metric & \texttt{s-NLL} & \texttt{m-NLL} & \texttt{m-CRPS} & \texttt{m-arNLL} & \texttt{m-arCRPS} & \texttt{m-KDE} \\
\midrule
\multirow[c]{13}{*}{\rotatebox[origin=c]{90}{\shortstack[c]{\strut Dadras \strut}}} & Final L2 $\downarrow$ & {\boldmath $\mathbf{0.625}^{+\mathbf{1.436}}_{-\mathbf{0.504}}$} & $\num{0.971}^{+\num{1.933}}_{-\num{0.808}}$ & $\num{0.747}^{+\num{1.564}}_{-\num{0.628}}$ & \textit{div.} & $\num{1.658}^{+\num{2.602}}_{-\num{1.316}}$ & $\num{1.623}^{+\num{2.702}}_{-\num{1.391}}$ \\
 & Cumul. L2 $\downarrow$ & $\num{64.177}^{+\num{142.690}}_{-\num{48.394}}$ & $\num{86.223}^{+\num{163.618}}_{-\num{72.316}}$ & {\boldmath $\mathbf{63.810}^{+\mathbf{143.738}}_{-\mathbf{53.438}}$} & \textit{div.} & $\num{165.292}^{+\num{242.559}}_{-\num{123.316}}$ & $\num{155.975}^{+\num{262.996}}_{-\num{132.129}}$ \\
 & DTW $\downarrow$ & {\boldmath $\mathbf{5.327}^{+\mathbf{13.106}}_{-\mathbf{4.150}}$} & $\num{7.868}^{+\num{16.345}}_{-\num{6.798}}$ & $\num{6.245}^{+\num{15.722}}_{-\num{5.639}}$ & \textit{div.} & $\num{14.775}^{+\num{25.840}}_{-\num{12.719}}$ & $\num{14.076}^{+\num{27.889}}_{-\num{12.537}}$ \\
\cmidrule(lr){2-8}
 & MMD$^2$ $\downarrow$ & $\num{0.003}^{+\num{0.006}}_{-\num{0.003}}$ & $\num{0.004}^{+\num{0.006}}_{-\num{0.004}}$ & {\boldmath $\mathbf{0.001}^{+\mathbf{0.001}}_{-\mathbf{0.001}}$} & \textit{div.} & $\num{0.034}^{+\num{0.013}}_{-\num{0.032}}$ & $\num{0.021}^{+\num{0.128}}_{-\num{0.021}}$ \\
 & Energy Dist. $\downarrow$ & $\num{5.273}^{+\num{8.197}}_{-\num{3.674}}$ & $\num{4.221}^{+\num{7.851}}_{-\num{3.194}}$ & {\boldmath $\mathbf{1.905}^{+\mathbf{2.392}}_{-\mathbf{1.287}}$} & \textit{div.} & $\num{19.186}^{+\num{14.491}}_{-\num{15.053}}$ & $\num{14.222}^{+\num{40.953}}_{-\num{10.325}}$ \\
 & Term. MMD$^2$ $\downarrow$ & $\num{0.012}^{+\num{0.030}}_{-\num{0.011}}$ & $\num{0.010}^{+\num{0.022}}_{-\num{0.009}}$ & {\boldmath $\mathbf{0.003}^{+\mathbf{0.007}}_{-\mathbf{0.003}}$} & \textit{div.} & $\num{0.080}^{+\num{0.154}}_{-\num{0.077}}$ & $\num{0.050}^{+\num{0.181}}_{-\num{0.048}}$ \\
 & Term. Energy $\downarrow$ & $\num{0.535}^{+\num{0.554}}_{-\num{0.393}}$ & $\num{0.333}^{+\num{0.588}}_{-\num{0.232}}$ & {\boldmath $\mathbf{0.198}^{+\mathbf{0.203}}_{-\mathbf{0.148}}$} & \textit{div.} & $\num{1.770}^{+\num{2.161}}_{-\num{1.460}}$ & $\num{1.216}^{+\num{2.295}}_{-\num{0.769}}$ \\
\cmidrule(lr){2-8}
 & Coverage@50\%  & $\num{0.414}^{+\num{0.262}}_{-\num{0.246}}$ & $\num{0.424}^{+\num{0.221}}_{-\num{0.235}}$ & {\boldmath $\mathbf{0.556}^{+\mathbf{0.189}}_{-\mathbf{0.231}}$} & \textit{div.} & $\num{0.316}^{+\num{0.367}}_{-\num{0.163}}$ & $\num{0.687}^{+\num{0.310}}_{-\num{0.343}}$ \\
 & Coverage@70\%  & $\num{0.590}^{+\num{0.242}}_{-\num{0.324}}$ & $\num{0.613}^{+\num{0.218}}_{-\num{0.313}}$ & {\boldmath $\mathbf{0.766}^{+\mathbf{0.147}}_{-\mathbf{0.215}}$} & \textit{div.} & $\num{0.459}^{+\num{0.469}}_{-\num{0.206}}$ & $\num{0.875}^{+\num{0.125}}_{-\num{0.317}}$ \\
 & Coverage@90\%  & $\num{0.791}^{+\num{0.175}}_{-\num{0.360}}$ & $\num{0.821}^{+\num{0.147}}_{-\num{0.303}}$ & {\boldmath $\mathbf{0.937}^{+\mathbf{0.052}}_{-\mathbf{0.103}}$} & \textit{div.} & $\num{0.644}^{+\num{0.354}}_{-\num{0.257}}$ & $\num{0.981}^{+\num{0.019}}_{-\num{0.101}}$ \\
 & Coverage@95\%  & $\num{0.852}^{+\num{0.139}}_{-\num{0.358}}$ & $\num{0.879}^{+\num{0.110}}_{-\num{0.275}}$ & {\boldmath $\mathbf{0.968}^{+\mathbf{0.028}}_{-\mathbf{0.067}}$} & \textit{div.} & $\num{0.713}^{+\num{0.287}}_{-\num{0.263}}$ & $\num{0.992}^{+\num{0.008}}_{-\num{0.039}}$ \\
\midrule
\multirow[c]{13}{*}{\rotatebox[origin=c]{90}{\shortstack[c]{\strut Aizawa \strut}}} & Final L2 $\downarrow$ & $\num{0.143}^{+\num{0.248}}_{-\num{0.116}}$ & $\num{0.174}^{+\num{0.237}}_{-\num{0.126}}$ & $\num{0.155}^{+\num{0.184}}_{-\num{0.112}}$ & \textit{div.} & {\boldmath $\mathbf{0.106}^{+\mathbf{0.085}}_{-\mathbf{0.049}}$} & $\num{0.136}^{+\num{0.149}}_{-\num{0.096}}$ \\
 & Cumul. L2 $\downarrow$ & $\num{13.840}^{+\num{14.133}}_{-\num{8.795}}$ & $\num{16.972}^{+\num{21.204}}_{-\num{12.383}}$ & $\num{13.237}^{+\num{9.535}}_{-\num{9.093}}$ & \textit{div.} & {\boldmath $\mathbf{10.353}^{+\mathbf{13.076}}_{-\mathbf{6.823}}$} & $\num{13.989}^{+\num{16.426}}_{-\num{9.214}}$ \\
 & DTW $\downarrow$ & $\num{1.032}^{+\num{1.071}}_{-\num{0.683}}$ & $\num{1.074}^{+\num{1.102}}_{-\num{0.630}}$ & $\num{0.985}^{+\num{0.855}}_{-\num{0.644}}$ & \textit{div.} & {\boldmath $\mathbf{0.640}^{+\mathbf{0.530}}_{-\mathbf{0.336}}$} & $\num{0.966}^{+\num{0.846}}_{-\num{0.601}}$ \\
\cmidrule(lr){2-8}
 & MMD$^2$ $\downarrow$ & $\num{0.003}^{+\num{0.007}}_{-\num{0.002}}$ & $\num{0.004}^{+\num{0.014}}_{-\num{0.004}}$ & {\boldmath $\mathbf{0.001}^{+\mathbf{0.004}}_{-\mathbf{0.001}}$} & \textit{div.} & $\num{0.002}^{+\num{0.004}}_{-\num{0.001}}$ & $\num{0.002}^{+\num{0.006}}_{-\num{0.002}}$ \\
 & Energy Dist. $\downarrow$ & $\num{0.731}^{+\num{1.351}}_{-\num{0.562}}$ & $\num{0.891}^{+\num{2.336}}_{-\num{0.778}}$ & {\boldmath $\mathbf{0.406}^{+\mathbf{0.674}}_{-\mathbf{0.318}}$} & \textit{div.} & $\num{0.480}^{+\num{1.020}}_{-\num{0.380}}$ & $\num{0.630}^{+\num{1.445}}_{-\num{0.530}}$ \\
 & Term. MMD$^2$ $\downarrow$ & $\num{0.012}^{+\num{0.043}}_{-\num{0.012}}$ & $\num{0.015}^{+\num{0.042}}_{-\num{0.014}}$ & $\num{0.007}^{+\num{0.028}}_{-\num{0.007}}$ & \textit{div.} & {\boldmath $\mathbf{0.006}^{+\mathbf{0.017}}_{-\mathbf{0.006}}$} & $\num{0.009}^{+\num{0.012}}_{-\num{0.009}}$ \\
 & Term. Energy $\downarrow$ & $\num{0.062}^{+\num{0.163}}_{-\num{0.054}}$ & $\num{0.072}^{+\num{0.174}}_{-\num{0.064}}$ & $\num{0.041}^{+\num{0.108}}_{-\num{0.032}}$ & \textit{div.} & {\boldmath $\mathbf{0.037}^{+\mathbf{0.055}}_{-\mathbf{0.028}}$} & $\num{0.046}^{+\num{0.054}}_{-\num{0.039}}$ \\
\cmidrule(lr){2-8}
 & Coverage@50\%  & $\num{0.436}^{+\num{0.087}}_{-\num{0.160}}$ & $\num{0.411}^{+\num{0.102}}_{-\num{0.206}}$ & $\num{0.536}^{+\num{0.116}}_{-\num{0.082}}$ & \textit{div.} & $\num{0.474}^{+\num{0.077}}_{-\num{0.161}}$ & {\boldmath $\mathbf{0.505}^{+\mathbf{0.091}}_{-\mathbf{0.112}}$} \\
 & Coverage@70\%  & $\num{0.622}^{+\num{0.105}}_{-\num{0.204}}$ & $\num{0.586}^{+\num{0.128}}_{-\num{0.277}}$ & $\num{0.735}^{+\num{0.100}}_{-\num{0.089}}$ & \textit{div.} & $\num{0.664}^{+\num{0.086}}_{-\num{0.210}}$ & {\boldmath $\mathbf{0.703}^{+\mathbf{0.083}}_{-\mathbf{0.111}}$} \\
 & Coverage@90\%  & $\num{0.827}^{+\num{0.080}}_{-\num{0.192}}$ & $\num{0.785}^{+\num{0.115}}_{-\num{0.298}}$ & $\num{0.913}^{+\num{0.054}}_{-\num{0.043}}$ & \textit{div.} & $\num{0.860}^{+\num{0.070}}_{-\num{0.200}}$ & {\boldmath $\mathbf{0.897}^{+\mathbf{0.048}}_{-\mathbf{0.066}}$} \\
 & Coverage@95\%  & $\num{0.886}^{+\num{0.061}}_{-\num{0.168}}$ & $\num{0.846}^{+\num{0.095}}_{-\num{0.285}}$ & {\boldmath $\mathbf{0.951}^{+\mathbf{0.034}}_{-\mathbf{0.027}}$} & \textit{div.} & $\num{0.910}^{+\num{0.055}}_{-\num{0.176}}$ & $\num{0.939}^{+\num{0.032}}_{-\num{0.044}}$ \\
\midrule
\multirow[c]{13}{*}{\rotatebox[origin=c]{90}{\shortstack[c]{\strut Rucklidge \strut}}} & Final L2 $\downarrow$ & $\num{2.182}^{+\num{3.195}}_{-\num{1.635}}$ & $\num{1.433}^{+\num{2.534}}_{-\num{1.245}}$ & $\num{1.437}^{+\num{2.852}}_{-\num{1.293}}$ & \textit{div.} & $\num{1.934}^{+\num{2.242}}_{-\num{1.598}}$ & {\boldmath $\mathbf{1.157}^{+\mathbf{1.507}}_{-\mathbf{0.946}}$} \\
 & Cumul. L2 $\downarrow$ & $\num{215.658}^{+\num{352.235}}_{-\num{182.725}}$ & $\num{140.230}^{+\num{265.235}}_{-\num{122.588}}$ & $\num{140.198}^{+\num{285.035}}_{-\num{130.461}}$ & \textit{div.} & $\num{160.935}^{+\num{249.114}}_{-\num{130.320}}$ & {\boldmath $\mathbf{116.752}^{+\mathbf{184.853}}_{-\mathbf{85.862}}$} \\
 & DTW $\downarrow$ & $\num{19.645}^{+\num{30.644}}_{-\num{17.305}}$ & $\num{10.978}^{+\num{22.607}}_{-\num{9.856}}$ & $\num{12.302}^{+\num{24.060}}_{-\num{11.481}}$ & \textit{div.} & $\num{15.212}^{+\num{23.054}}_{-\num{12.925}}$ & {\boldmath $\mathbf{9.534}^{+\mathbf{15.602}}_{-\mathbf{7.638}}$} \\
\cmidrule(lr){2-8}
 & MMD$^2$ $\downarrow$ & $\num{0.007}^{+\num{0.019}}_{-\num{0.007}}$ & $\num{0.002}^{+\num{0.005}}_{-\num{0.002}}$ & {\boldmath $\mathbf{0.001}^{+\mathbf{0.001}}_{-\mathbf{0.000}}$} & \textit{div.} & $\num{0.004}^{+\num{0.007}}_{-\num{0.004}}$ & $\num{0.014}^{+\num{0.044}}_{-\num{0.013}}$ \\
 & Energy Dist. $\downarrow$ & $\num{11.691}^{+\num{21.468}}_{-\num{9.447}}$ & $\num{5.409}^{+\num{8.360}}_{-\num{4.354}}$ & {\boldmath $\mathbf{2.153}^{+\mathbf{3.170}}_{-\mathbf{1.734}}$} & \textit{div.} & $\num{8.058}^{+\num{10.914}}_{-\num{5.205}}$ & $\num{16.142}^{+\num{26.409}}_{-\num{12.120}}$ \\
 & Term. MMD$^2$ $\downarrow$ & $\num{0.047}^{+\num{0.146}}_{-\num{0.042}}$ & $\num{0.016}^{+\num{0.053}}_{-\num{0.015}}$ & {\boldmath $\mathbf{0.004}^{+\mathbf{0.007}}_{-\mathbf{0.003}}$} & \textit{div.} & $\num{0.053}^{+\num{0.245}}_{-\num{0.052}}$ & $\num{0.094}^{+\num{0.171}}_{-\num{0.091}}$ \\
 & Term. Energy $\downarrow$ & $\num{0.972}^{+\num{1.752}}_{-\num{0.674}}$ & $\num{0.403}^{+\num{0.674}}_{-\num{0.300}}$ & {\boldmath $\mathbf{0.174}^{+\mathbf{0.234}}_{-\mathbf{0.132}}$} & \textit{div.} & $\num{0.895}^{+\num{2.348}}_{-\num{0.698}}$ & $\num{1.586}^{+\num{1.390}}_{-\num{1.171}}$ \\
\cmidrule(lr){2-8}
 & Coverage@50\%  & $\num{0.367}^{+\num{0.315}}_{-\num{0.242}}$ & {\boldmath $\mathbf{0.528}^{+\mathbf{0.269}}_{-\mathbf{0.235}}$} & $\num{0.645}^{+\num{0.175}}_{-\num{0.161}}$ & \textit{div.} & $\num{0.460}^{+\num{0.248}}_{-\num{0.223}}$ & $\num{0.547}^{+\num{0.372}}_{-\num{0.376}}$ \\
 & Coverage@70\%  & $\num{0.529}^{+\num{0.353}}_{-\num{0.344}}$ & $\num{0.714}^{+\num{0.236}}_{-\num{0.275}}$ & $\num{0.846}^{+\num{0.115}}_{-\num{0.128}}$ & \textit{div.} & $\num{0.657}^{+\num{0.233}}_{-\num{0.277}}$ & {\boldmath $\mathbf{0.696}^{+\mathbf{0.294}}_{-\mathbf{0.435}}$} \\
 & Coverage@90\%  & $\num{0.717}^{+\num{0.275}}_{-\num{0.399}}$ & {\boldmath $\mathbf{0.878}^{+\mathbf{0.118}}_{-\mathbf{0.280}}$} & $\num{0.968}^{+\num{0.031}}_{-\num{0.050}}$ & \textit{div.} & $\num{0.866}^{+\num{0.126}}_{-\num{0.262}}$ & $\num{0.857}^{+\num{0.143}}_{-\num{0.356}}$ \\
 & Coverage@95\%  & $\num{0.778}^{+\num{0.220}}_{-\num{0.401}}$ & $\num{0.914}^{+\num{0.085}}_{-\num{0.264}}$ & $\num{0.986}^{+\num{0.014}}_{-\num{0.024}}$ & \textit{div.} & {\boldmath $\mathbf{0.917}^{+\mathbf{0.083}}_{-\mathbf{0.223}}$} & $\num{0.916}^{+\num{0.084}}_{-\num{0.242}}$ \\
\midrule
\multirow[c]{13}{*}{\rotatebox[origin=c]{90}{\shortstack[c]{\strut Sprott A \strut}}} & Final L2 $\downarrow$ & $\num{0.213}^{+\num{0.182}}_{-\num{0.150}}$ & $\num{0.124}^{+\num{0.157}}_{-\num{0.093}}$ & {\boldmath $\mathbf{0.114}^{+\mathbf{0.199}}_{-\mathbf{0.086}}$} & \textit{div.} & $\num{0.192}^{+\num{0.211}}_{-\num{0.142}}$ & $\num{0.197}^{+\num{0.528}}_{-\num{0.141}}$ \\
 & Cumul. L2 $\downarrow$ & $\num{15.822}^{+\num{16.399}}_{-\num{9.695}}$ & $\num{8.906}^{+\num{9.702}}_{-\num{6.804}}$ & {\boldmath $\mathbf{8.506}^{+\mathbf{14.522}}_{-\mathbf{6.073}}$} & \textit{div.} & $\num{14.211}^{+\num{20.560}}_{-\num{9.903}}$ & $\num{15.700}^{+\num{22.311}}_{-\num{11.504}}$ \\
 & DTW $\downarrow$ & $\num{1.230}^{+\num{1.455}}_{-\num{0.918}}$ & $\num{0.648}^{+\num{0.833}}_{-\num{0.470}}$ & {\boldmath $\mathbf{0.600}^{+\mathbf{1.028}}_{-\mathbf{0.462}}$} & \textit{div.} & $\num{1.060}^{+\num{1.423}}_{-\num{0.848}}$ & $\num{1.067}^{+\num{2.414}}_{-\num{0.803}}$ \\
\cmidrule(lr){2-8}
 & MMD$^2$ $\downarrow$ & $\num{0.002}^{+\num{0.003}}_{-\num{0.002}}$ & $\num{0.001}^{+\num{0.003}}_{-\num{0.001}}$ & {\boldmath $\mathbf{0.001}^{+\mathbf{0.002}}_{-\mathbf{0.001}}$} & \textit{div.} & $\num{0.001}^{+\num{0.004}}_{-\num{0.001}}$ & $\num{0.004}^{+\num{0.013}}_{-\num{0.004}}$ \\
 & Energy Dist. $\downarrow$ & $\num{0.929}^{+\num{1.124}}_{-\num{0.747}}$ & $\num{0.395}^{+\num{0.826}}_{-\num{0.332}}$ & {\boldmath $\mathbf{0.366}^{+\mathbf{0.524}}_{-\mathbf{0.304}}$} & \textit{div.} & $\num{0.568}^{+\num{1.019}}_{-\num{0.445}}$ & $\num{1.223}^{+\num{2.974}}_{-\num{1.020}}$ \\
 & Term. MMD$^2$ $\downarrow$ & $\num{0.009}^{+\num{0.011}}_{-\num{0.009}}$ & $\num{0.004}^{+\num{0.011}}_{-\num{0.004}}$ & {\boldmath $\mathbf{0.003}^{+\mathbf{0.006}}_{-\mathbf{0.003}}$} & \textit{div.} & $\num{0.005}^{+\num{0.016}}_{-\num{0.005}}$ & $\num{0.015}^{+\num{0.073}}_{-\num{0.015}}$ \\
 & Term. Energy $\downarrow$ & $\num{0.127}^{+\num{0.164}}_{-\num{0.110}}$ & $\num{0.056}^{+\num{0.105}}_{-\num{0.051}}$ & {\boldmath $\mathbf{0.048}^{+\mathbf{0.082}}_{-\mathbf{0.041}}$} & \textit{div.} & $\num{0.070}^{+\num{0.203}}_{-\num{0.054}}$ & $\num{0.154}^{+\num{0.484}}_{-\num{0.129}}$ \\
\cmidrule(lr){2-8}
 & Coverage@50\%  & $\num{0.426}^{+\num{0.110}}_{-\num{0.142}}$ & {\boldmath $\mathbf{0.471}^{+\mathbf{0.067}}_{-\mathbf{0.096}}$} & $\num{0.574}^{+\num{0.094}}_{-\num{0.068}}$ & \textit{div.} & $\num{0.533}^{+\num{0.071}}_{-\num{0.114}}$ & $\num{0.543}^{+\num{0.112}}_{-\num{0.127}}$ \\
 & Coverage@70\%  & $\num{0.607}^{+\num{0.119}}_{-\num{0.175}}$ & $\num{0.664}^{+\num{0.076}}_{-\num{0.102}}$ & $\num{0.776}^{+\num{0.090}}_{-\num{0.065}}$ & \textit{div.} & {\boldmath $\mathbf{0.731}^{+\mathbf{0.080}}_{-\mathbf{0.119}}$} & $\num{0.750}^{+\num{0.094}}_{-\num{0.115}}$ \\
 & Coverage@90\%  & $\num{0.811}^{+\num{0.101}}_{-\num{0.166}}$ & $\num{0.865}^{+\num{0.052}}_{-\num{0.094}}$ & $\num{0.937}^{+\num{0.041}}_{-\num{0.039}}$ & \textit{div.} & {\boldmath $\mathbf{0.910}^{+\mathbf{0.046}}_{-\mathbf{0.083}}$} & $\num{0.929}^{+\num{0.039}}_{-\num{0.061}}$ \\
 & Coverage@95\%  & $\num{0.872}^{+\num{0.080}}_{-\num{0.126}}$ & $\num{0.917}^{+\num{0.040}}_{-\num{0.081}}$ & $\num{0.968}^{+\num{0.024}}_{-\num{0.023}}$ & \textit{div.} & {\boldmath $\mathbf{0.949}^{+\mathbf{0.030}}_{-\mathbf{0.059}}$} & $\num{0.964}^{+\num{0.022}}_{-\num{0.038}}$ \\
\midrule
\multirow[c]{13}{*}{\rotatebox[origin=c]{90}{\shortstack[c]{\strut Sprott B \strut}}} & Final L2 $\downarrow$ & $\num{0.841}^{+\num{1.833}}_{-\num{0.722}}$ & $\num{0.360}^{+\num{0.494}}_{-\num{0.278}}$ & {\boldmath $\mathbf{0.297}^{+\mathbf{0.534}}_{-\mathbf{0.239}}$} & \textit{div.} & $\num{0.548}^{+\num{0.921}}_{-\num{0.441}}$ & $\num{0.658}^{+\num{0.673}}_{-\num{0.431}}$ \\
 & Cumul. L2 $\downarrow$ & $\num{49.921}^{+\num{78.618}}_{-\num{41.964}}$ & $\num{25.833}^{+\num{40.166}}_{-\num{16.695}}$ & {\boldmath $\mathbf{20.661}^{+\mathbf{38.655}}_{-\mathbf{14.484}}$} & \textit{div.} & $\num{32.873}^{+\num{51.218}}_{-\num{24.128}}$ & $\num{46.435}^{+\num{63.514}}_{-\num{28.021}}$ \\
 & DTW $\downarrow$ & $\num{4.144}^{+\num{7.032}}_{-\num{3.664}}$ & $\num{1.812}^{+\num{3.254}}_{-\num{1.337}}$ & {\boldmath $\mathbf{1.693}^{+\mathbf{3.849}}_{-\mathbf{1.306}}$} & \textit{div.} & $\num{2.649}^{+\num{4.091}}_{-\num{2.094}}$ & $\num{3.613}^{+\num{4.297}}_{-\num{2.181}}$ \\
\cmidrule(lr){2-8}
 & MMD$^2$ $\downarrow$ & $\num{0.009}^{+\num{0.028}}_{-\num{0.009}}$ & $\num{0.002}^{+\num{0.005}}_{-\num{0.002}}$ & {\boldmath $\mathbf{0.000}^{+\mathbf{0.001}}_{-\mathbf{0.000}}$} & \textit{div.} & $\num{0.004}^{+\num{0.018}}_{-\num{0.003}}$ & $\num{0.006}^{+\num{0.014}}_{-\num{0.006}}$ \\
 & Energy Dist. $\downarrow$ & $\num{4.415}^{+\num{11.009}}_{-\num{4.112}}$ & $\num{1.563}^{+\num{2.580}}_{-\num{1.259}}$ & {\boldmath $\mathbf{0.842}^{+\mathbf{1.226}}_{-\mathbf{0.584}}$} & \textit{div.} & $\num{2.287}^{+\num{5.525}}_{-\num{1.666}}$ & $\num{4.505}^{+\num{5.810}}_{-\num{3.001}}$ \\
 & Term. MMD$^2$ $\downarrow$ & $\num{0.043}^{+\num{0.188}}_{-\num{0.043}}$ & $\num{0.010}^{+\num{0.016}}_{-\num{0.010}}$ & {\boldmath $\mathbf{0.002}^{+\mathbf{0.007}}_{-\mathbf{0.002}}$} & \textit{div.} & $\num{0.019}^{+\num{0.068}}_{-\num{0.018}}$ & $\num{0.027}^{+\num{0.065}}_{-\num{0.024}}$ \\
 & Term. Energy $\downarrow$ & $\num{0.645}^{+\num{1.974}}_{-\num{0.610}}$ & $\num{0.219}^{+\num{0.288}}_{-\num{0.187}}$ & {\boldmath $\mathbf{0.103}^{+\mathbf{0.144}}_{-\mathbf{0.076}}$} & \textit{div.} & $\num{0.333}^{+\num{0.688}}_{-\num{0.261}}$ & $\num{0.611}^{+\num{0.604}}_{-\num{0.395}}$ \\
\cmidrule(lr){2-8}
 & Coverage@50\%  & $\num{0.390}^{+\num{0.215}}_{-\num{0.250}}$ & {\boldmath $\mathbf{0.463}^{+\mathbf{0.115}}_{-\mathbf{0.161}}$} & $\num{0.599}^{+\num{0.120}}_{-\num{0.120}}$ & \textit{div.} & $\num{0.567}^{+\num{0.161}}_{-\num{0.176}}$ & $\num{0.551}^{+\num{0.211}}_{-\num{0.279}}$ \\
 & Coverage@70\%  & $\num{0.555}^{+\num{0.239}}_{-\num{0.326}}$ & $\num{0.653}^{+\num{0.128}}_{-\num{0.182}}$ & $\num{0.796}^{+\num{0.100}}_{-\num{0.115}}$ & \textit{div.} & $\num{0.762}^{+\num{0.127}}_{-\num{0.183}}$ & {\boldmath $\mathbf{0.747}^{+\mathbf{0.196}}_{-\mathbf{0.295}}$} \\
 & Coverage@90\%  & $\num{0.748}^{+\num{0.202}}_{-\num{0.392}}$ & $\num{0.852}^{+\num{0.091}}_{-\num{0.165}}$ & $\num{0.946}^{+\num{0.039}}_{-\num{0.064}}$ & \textit{div.} & $\num{0.924}^{+\num{0.054}}_{-\num{0.117}}$ & {\boldmath $\mathbf{0.904}^{+\mathbf{0.094}}_{-\mathbf{0.190}}$} \\
 & Coverage@95\%  & $\num{0.810}^{+\num{0.166}}_{-\num{0.400}}$ & $\num{0.904}^{+\num{0.070}}_{-\num{0.139}}$ & $\num{0.973}^{+\num{0.021}}_{-\num{0.034}}$ & \textit{div.} & {\boldmath $\mathbf{0.958}^{+\mathbf{0.034}}_{-\mathbf{0.091}}$} & $\num{0.937}^{+\num{0.062}}_{-\num{0.161}}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{clcccccc}
\toprule
Environment & Metric & \texttt{s-NLL} & \texttt{m-NLL} & \texttt{m-CRPS} & \texttt{m-arNLL} & \texttt{m-arCRPS} & \texttt{m-KDE} \\
\midrule
\multirow[c]{13}{*}{\rotatebox[origin=c]{90}{\shortstack[c]{\strut Nose Hoover \strut}}} & Final L2 $\downarrow$ & $\num{0.402}^{+\num{0.207}}_{-\num{0.321}}$ & $\num{0.192}^{+\num{0.211}}_{-\num{0.158}}$ & {\boldmath $\mathbf{0.191}^{+\mathbf{0.148}}_{-\mathbf{0.144}}$} & \textit{div.} & $\num{0.193}^{+\num{0.149}}_{-\num{0.148}}$ & $\num{0.318}^{+\num{0.245}}_{-\num{0.284}}$ \\
 & Cumul. L2 $\downarrow$ & $\num{21.467}^{+\num{17.987}}_{-\num{16.129}}$ & $\num{14.180}^{+\num{17.436}}_{-\num{11.045}}$ & {\boldmath $\mathbf{13.527}^{+\mathbf{13.745}}_{-\mathbf{9.536}}$} & \textit{div.} & $\num{14.617}^{+\num{18.193}}_{-\num{8.045}}$ & $\num{21.230}^{+\num{38.851}}_{-\num{15.677}}$ \\
 & DTW $\downarrow$ & $\num{2.316}^{+\num{1.011}}_{-\num{1.992}}$ & {\boldmath $\mathbf{1.063}^{+\mathbf{1.892}}_{-\mathbf{0.877}}$} & $\num{1.172}^{+\num{0.818}}_{-\num{0.907}}$ & \textit{div.} & $\num{1.205}^{+\num{1.479}}_{-\num{0.898}}$ & $\num{1.903}^{+\num{2.600}}_{-\num{1.626}}$ \\
\cmidrule(lr){2-8}
 & MMD$^2$ $\downarrow$ & $\num{0.005}^{+\num{0.004}}_{-\num{0.005}}$ & $\num{0.002}^{+\num{0.002}}_{-\num{0.002}}$ & {\boldmath $\mathbf{0.001}^{+\mathbf{0.002}}_{-\mathbf{0.001}}$} & \textit{div.} & $\num{0.004}^{+\num{0.006}}_{-\num{0.004}}$ & $\num{0.007}^{+\num{0.016}}_{-\num{0.007}}$ \\
 & Energy Dist. $\downarrow$ & $\num{1.090}^{+\num{1.581}}_{-\num{0.890}}$ & {\boldmath $\mathbf{0.465}^{+\mathbf{0.555}}_{-\mathbf{0.383}}$} & $\num{0.488}^{+\num{0.702}}_{-\num{0.390}}$ & \textit{div.} & $\num{1.148}^{+\num{1.264}}_{-\num{0.883}}$ & $\num{1.484}^{+\num{3.402}}_{-\num{1.184}}$ \\
 & Term. MMD$^2$ $\downarrow$ & $\num{0.017}^{+\num{0.025}}_{-\num{0.016}}$ & {\boldmath $\mathbf{0.004}^{+\mathbf{0.002}}_{-\mathbf{0.004}}$} & $\num{0.004}^{+\num{0.008}}_{-\num{0.004}}$ & \textit{div.} & $\num{0.011}^{+\num{0.013}}_{-\num{0.011}}$ & $\num{0.017}^{+\num{0.044}}_{-\num{0.017}}$ \\
 & Term. Energy $\downarrow$ & $\num{0.175}^{+\num{0.183}}_{-\num{0.149}}$ & {\boldmath $\mathbf{0.056}^{+\mathbf{0.077}}_{-\mathbf{0.051}}$} & $\num{0.069}^{+\num{0.108}}_{-\num{0.057}}$ & \textit{div.} & $\num{0.137}^{+\num{0.153}}_{-\num{0.110}}$ & $\num{0.189}^{+\num{0.515}}_{-\num{0.164}}$ \\
\cmidrule(lr){2-8}
 & Coverage@50\%  & $\num{0.429}^{+\num{0.099}}_{-\num{0.119}}$ & $\num{0.472}^{+\num{0.059}}_{-\num{0.070}}$ & $\num{0.545}^{+\num{0.086}}_{-\num{0.097}}$ & \textit{div.} & {\boldmath $\mathbf{0.514}^{+\mathbf{0.131}}_{-\mathbf{0.142}}$} & $\num{0.599}^{+\num{0.123}}_{-\num{0.212}}$ \\
 & Coverage@70\%  & $\num{0.614}^{+\num{0.106}}_{-\num{0.140}}$ & $\num{0.663}^{+\num{0.066}}_{-\num{0.085}}$ & $\num{0.744}^{+\num{0.078}}_{-\num{0.102}}$ & \textit{div.} & {\boldmath $\mathbf{0.709}^{+\mathbf{0.124}}_{-\mathbf{0.155}}$} & $\num{0.804}^{+\num{0.104}}_{-\num{0.197}}$ \\
 & Coverage@90\%  & $\num{0.825}^{+\num{0.078}}_{-\num{0.104}}$ & $\num{0.862}^{+\num{0.048}}_{-\num{0.078}}$ & $\num{0.918}^{+\num{0.043}}_{-\num{0.060}}$ & \textit{div.} & {\boldmath $\mathbf{0.894}^{+\mathbf{0.068}}_{-\mathbf{0.114}}$} & $\num{0.954}^{+\num{0.036}}_{-\num{0.060}}$ \\
 & Coverage@95\%  & $\num{0.884}^{+\num{0.062}}_{-\num{0.098}}$ & $\num{0.915}^{+\num{0.036}}_{-\num{0.057}}$ & {\boldmath $\mathbf{0.954}^{+\mathbf{0.030}}_{-\mathbf{0.042}}$} & \textit{div.} & $\num{0.938}^{+\num{0.045}}_{-\num{0.084}}$ & $\num{0.978}^{+\num{0.019}}_{-\num{0.033}}$ \\
\midrule
\multirow[c]{13}{*}{\rotatebox[origin=c]{90}{\shortstack[c]{\strut Lorenz84 \strut}}} & Final L2 $\downarrow$ & $\num{3.295}^{+\num{2.256}}_{-\num{2.279}}$ & $\num{3.416}^{+\num{2.305}}_{-\num{2.378}}$ & $\num{3.564}^{+\num{1.675}}_{-\num{2.275}}$ & \textit{div.} & $\num{3.229}^{+\num{1.867}}_{-\num{2.115}}$ & {\boldmath $\mathbf{2.947}^{+\mathbf{2.012}}_{-\mathbf{2.067}}$} \\
 & Cumul. L2 $\downarrow$ & $\num{292.399}^{+\num{103.244}}_{-\num{160.067}}$ & $\num{277.622}^{+\num{105.910}}_{-\num{186.037}}$ & $\num{277.188}^{+\num{108.958}}_{-\num{177.776}}$ & \textit{div.} & {\boldmath $\mathbf{266.729}^{+\mathbf{113.328}}_{-\mathbf{149.018}}$} & $\num{268.412}^{+\num{120.224}}_{-\num{173.575}}$ \\
 & DTW $\downarrow$ & $\num{26.705}^{+\num{14.609}}_{-\num{20.112}}$ & $\num{27.702}^{+\num{15.586}}_{-\num{18.169}}$ & $\num{26.974}^{+\num{14.066}}_{-\num{19.040}}$ & \textit{div.} & $\num{26.787}^{+\num{14.864}}_{-\num{16.988}}$ & {\boldmath $\mathbf{25.833}^{+\mathbf{15.500}}_{-\mathbf{17.385}}$} \\
\cmidrule(lr){2-8}
 & MMD$^2$ $\downarrow$ & $\num{0.108}^{+\num{0.149}}_{-\num{0.075}}$ & $\num{0.082}^{+\num{0.151}}_{-\num{0.059}}$ & {\boldmath $\mathbf{0.024}^{+\mathbf{0.055}}_{-\mathbf{0.022}}$} & \textit{div.} & $\num{0.111}^{+\num{0.102}}_{-\num{0.063}}$ & $\num{0.110}^{+\num{0.101}}_{-\num{0.065}}$ \\
 & Energy Dist. $\downarrow$ & $\num{12.432}^{+\num{13.804}}_{-\num{6.361}}$ & $\num{9.965}^{+\num{15.637}}_{-\num{5.314}}$ & {\boldmath $\mathbf{3.509}^{+\mathbf{7.024}}_{-\mathbf{2.844}}$} & \textit{div.} & $\num{12.784}^{+\num{7.537}}_{-\num{5.237}}$ & $\num{12.667}^{+\num{8.176}}_{-\num{6.214}}$ \\
 & Term. MMD$^2$ $\downarrow$ & $\num{0.155}^{+\num{0.144}}_{-\num{0.112}}$ & $\num{0.135}^{+\num{0.125}}_{-\num{0.106}}$ & {\boldmath $\mathbf{0.065}^{+\mathbf{0.143}}_{-\mathbf{0.065}}$} & \textit{div.} & $\num{0.173}^{+\num{0.152}}_{-\num{0.125}}$ & $\num{0.161}^{+\num{0.150}}_{-\num{0.128}}$ \\
 & Term. Energy $\downarrow$ & $\num{1.129}^{+\num{0.848}}_{-\num{0.637}}$ & $\num{0.985}^{+\num{0.742}}_{-\num{0.638}}$ & {\boldmath $\mathbf{0.501}^{+\mathbf{0.931}}_{-\mathbf{0.421}}$} & \textit{div.} & $\num{1.249}^{+\num{1.017}}_{-\num{0.809}}$ & $\num{1.172}^{+\num{0.975}}_{-\num{0.839}}$ \\
\cmidrule(lr){2-8}
 & Coverage@50\%  & $\num{0.531}^{+\num{0.245}}_{-\num{0.287}}$ & $\num{0.579}^{+\num{0.220}}_{-\num{0.285}}$ & {\boldmath $\mathbf{0.518}^{+\mathbf{0.138}}_{-\mathbf{0.217}}$} & \textit{div.} & $\num{0.420}^{+\num{0.254}}_{-\num{0.203}}$ & $\num{0.579}^{+\num{0.144}}_{-\num{0.168}}$ \\
 & Coverage@70\%  & $\num{0.726}^{+\num{0.199}}_{-\num{0.327}}$ & $\num{0.765}^{+\num{0.169}}_{-\num{0.296}}$ & {\boldmath $\mathbf{0.717}^{+\mathbf{0.126}}_{-\mathbf{0.248}}$} & \textit{div.} & $\num{0.606}^{+\num{0.237}}_{-\num{0.257}}$ & $\num{0.765}^{+\num{0.086}}_{-\num{0.108}}$ \\
 & Coverage@90\%  & $\num{0.895}^{+\num{0.100}}_{-\num{0.213}}$ & $\num{0.908}^{+\num{0.087}}_{-\num{0.201}}$ & {\boldmath $\mathbf{0.905}^{+\mathbf{0.069}}_{-\mathbf{0.178}}$} & \textit{div.} & $\num{0.823}^{+\num{0.141}}_{-\num{0.247}}$ & $\num{0.924}^{+\num{0.047}}_{-\num{0.059}}$ \\
 & Coverage@95\%  & $\num{0.927}^{+\num{0.072}}_{-\num{0.146}}$ & $\num{0.935}^{+\num{0.065}}_{-\num{0.174}}$ & {\boldmath $\mathbf{0.946}^{+\mathbf{0.041}}_{-\mathbf{0.136}}$} & \textit{div.} & $\num{0.885}^{+\num{0.098}}_{-\num{0.205}}$ & $\num{0.957}^{+\num{0.038}}_{-\num{0.047}}$ \\
\midrule
\multirow[c]{13}{*}{\rotatebox[origin=c]{90}{\shortstack[c]{\strut Rabinovich\\ Fabrikant \strut}}} & Final L2 $\downarrow$ & $\num{0.123}^{+\num{0.266}}_{-\num{0.101}}$ & $\num{0.115}^{+\num{0.120}}_{-\num{0.082}}$ & {\boldmath $\mathbf{0.096}^{+\mathbf{0.093}}_{-\mathbf{0.060}}$} & \textit{div.} & $\num{0.134}^{+\num{0.201}}_{-\num{0.106}}$ & $\num{0.185}^{+\num{0.276}}_{-\num{0.126}}$ \\
 & Cumul. L2 $\downarrow$ & $\num{6.946}^{+\num{15.980}}_{-\num{5.217}}$ & $\num{6.783}^{+\num{6.836}}_{-\num{4.116}}$ & {\boldmath $\mathbf{5.673}^{+\mathbf{5.278}}_{-\mathbf{3.373}}$} & \textit{div.} & $\num{7.487}^{+\num{11.353}}_{-\num{5.561}}$ & $\num{10.493}^{+\num{13.605}}_{-\num{6.617}}$ \\
 & DTW $\downarrow$ & $\num{0.488}^{+\num{0.992}}_{-\num{0.369}}$ & $\num{0.615}^{+\num{0.937}}_{-\num{0.479}}$ & {\boldmath $\mathbf{0.458}^{+\mathbf{0.501}}_{-\mathbf{0.326}}$} & \textit{div.} & $\num{0.586}^{+\num{0.927}}_{-\num{0.492}}$ & $\num{0.827}^{+\num{0.876}}_{-\num{0.607}}$ \\
\cmidrule(lr){2-8}
 & MMD$^2$ $\downarrow$ & $\num{0.008}^{+\num{0.042}}_{-\num{0.008}}$ & $\num{0.004}^{+\num{0.008}}_{-\num{0.004}}$ & {\boldmath $\mathbf{0.003}^{+\mathbf{0.012}}_{-\mathbf{0.003}}$} & \textit{div.} & $\num{0.007}^{+\num{0.026}}_{-\num{0.008}}$ & $\num{0.013}^{+\num{0.043}}_{-\num{0.012}}$ \\
 & Energy Dist. $\downarrow$ & $\num{0.367}^{+\num{1.497}}_{-\num{0.309}}$ & $\num{0.229}^{+\num{0.348}}_{-\num{0.168}}$ & {\boldmath $\mathbf{0.196}^{+\mathbf{0.459}}_{-\mathbf{0.143}}$} & \textit{div.} & $\num{0.350}^{+\num{0.931}}_{-\num{0.284}}$ & $\num{0.558}^{+\num{1.346}}_{-\num{0.433}}$ \\
 & Term. MMD$^2$ $\downarrow$ & $\num{0.026}^{+\num{0.133}}_{-\num{0.028}}$ & $\num{0.010}^{+\num{0.019}}_{-\num{0.012}}$ & {\boldmath $\mathbf{0.010}^{+\mathbf{0.043}}_{-\mathbf{0.011}}$} & \textit{div.} & $\num{0.024}^{+\num{0.101}}_{-\num{0.026}}$ & $\num{0.041}^{+\num{0.117}}_{-\num{0.041}}$ \\
 & Term. Energy $\downarrow$ & $\num{0.063}^{+\num{0.251}}_{-\num{0.058}}$ & $\num{0.034}^{+\num{0.044}}_{-\num{0.026}}$ & {\boldmath $\mathbf{0.031}^{+\mathbf{0.084}}_{-\mathbf{0.026}}$} & \textit{div.} & $\num{0.061}^{+\num{0.208}}_{-\num{0.054}}$ & $\num{0.096}^{+\num{0.219}}_{-\num{0.086}}$ \\
\cmidrule(lr){2-8}
 & Coverage@50\%  & $\num{0.465}^{+\num{0.057}}_{-\num{0.111}}$ & $\num{0.464}^{+\num{0.059}}_{-\num{0.051}}$ & $\num{0.501}^{+\num{0.049}}_{-\num{0.050}}$ & \textit{div.} & $\num{0.516}^{+\num{0.076}}_{-\num{0.083}}$ & {\boldmath $\mathbf{0.500}^{+\mathbf{0.063}}_{-\mathbf{0.077}}$} \\
 & Coverage@70\%  & $\num{0.657}^{+\num{0.068}}_{-\num{0.135}}$ & $\num{0.655}^{+\num{0.052}}_{-\num{0.062}}$ & {\boldmath $\mathbf{0.700}^{+\mathbf{0.057}}_{-\mathbf{0.059}}$} & \textit{div.} & $\num{0.711}^{+\num{0.072}}_{-\num{0.074}}$ & $\num{0.699}^{+\num{0.060}}_{-\num{0.075}}$ \\
 & Coverage@90\%  & $\num{0.858}^{+\num{0.047}}_{-\num{0.077}}$ & $\num{0.856}^{+\num{0.032}}_{-\num{0.048}}$ & $\num{0.891}^{+\num{0.040}}_{-\num{0.041}}$ & \textit{div.} & $\num{0.893}^{+\num{0.043}}_{-\num{0.062}}$ & {\boldmath $\mathbf{0.894}^{+\mathbf{0.034}}_{-\mathbf{0.047}}$} \\
 & Coverage@95\%  & $\num{0.910}^{+\num{0.035}}_{-\num{0.056}}$ & $\num{0.909}^{+\num{0.027}}_{-\num{0.038}}$ & $\num{0.936}^{+\num{0.029}}_{-\num{0.028}}$ & \textit{div.} & $\num{0.936}^{+\num{0.029}}_{-\num{0.044}}$ & {\boldmath $\mathbf{0.939}^{+\mathbf{0.023}}_{-\mathbf{0.028}}$} \\
\bottomrule
\end{tabular}
\begin{tabular}{ll}
\toprule
\textbf{Hyperparameter} & \textbf{Value} \\
\midrule
Hidden width & 64 (128 for Glycolytic oscillator) \\
Hidden layers & 3 \\
Feature dimension & 32 (64 for Glycolytic oscillator)\\
Activation & \texttt{mish} \\
Prior scale & \num{1} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Loss} & Epochs & LR & Batch & Weight decay & Grad. clip & $\lambda$  & $S$\\
\midrule
\texttt{s-NLL} & 300 & \num{0.001} & 64 $\times$ H & \num{1.0e-04} & \num{1} & $1/|\gD_{\text{single}}|$ & --  \\
\texttt{m-NLL} & 300 & \num{0.001} & 64 & \num{1.0e-04} & \num{1} & $1/|\gD_{\text{traj}}|$ & -- \\
\texttt{m-CRPS} & 300 & \num{0.001} & 64 & \num{1.0e-04} & \num{1} & $1/|\gD_{\text{traj}}|$ & 10 \\
\texttt{m-KDE} & 300 & \num{0.001} & 64 & \num{1.0e-04} & \num{1} & $1/|\gD_{\text{traj}}|$& 10 \\
\texttt{m-arNLL} & 300 & \num{0.001} & 64 & \num{1.0e-04} & \num{1}& $1/|\gD_{\text{traj}}|$ & 10 \\
\texttt{m-arCRPS} & 300 & \num{0.001} & 64 & \num{1.0e-04} & \num{1}& $1/|\gD_{\text{traj}}|$ & 10 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc}
\toprule
\textbf{Name} & Dim. & Norm. & $\Delta t$ & $\sigma$ & Traj. & Len. & Stride $s$ & $H$ & Eval steps & States & Samples $S$ for eval \\
\midrule
Spiral                       & 2 & no  & \num{0.1}   & \num{0.01} & 300 &  90 &  1 & 40 &  120 & 80 & 100 \\
Swimmer                      & 2 & no  & \num{0.1}   & \num{0.01} & 300 &  90 &  1 & 40 &  120 & 80 & 100 \\
Variable-speed limit cycle   & 2 & no  & \num{0.1}   & \num{0.01} & 300 &  90 &  1 & 40 &  120 & 80 & 100 \\
Bifurcating limit cycle      & 2 & no  & \num{0.05}  & \num{0.03} & 300 & 90 &  1 & 40 & 120 & 80 & 100 \\
Glycolytic oscillator        & 7 & yes & \num{0.01}  & \num{0.01} & 300 & 90 & 1 &  40 & 120 &  80 &  100 \\
Lorenz                       & 3 & yes & \num{0.01}  & \num{0.01} & 400 & 90 & 20 & 40 & 120 &  80 &  100 \\
Rossler                      & 3 & yes & \num{0.02}  & \num{0.01} & 400 & 90 & 20 & 40 & 120 &  80 &  100 \\
Thomas                       & 3 & yes & \num{0.02}  & \num{0.01} & 400 & 90 & 20 & 40 & 120 &  80 &  100 \\
Chen                         & 3 & yes & \num{0.005} & \num{0.01} & 400 & 90 & 20 & 40 & 120 &  80 &  100 \\
Chua                         & 3 & yes & \num{0.02}  & \num{0.01} & 400 & 90 & 20 & 40 & 120 &  80 &  100 \\
Dadras                       & 3 & yes & \num{0.005} & \num{0.01} & 400 & 90 & 20 & 40 & 120 &  80 &  100 \\
Aizawa                       & 3 & yes & \num{0.01}  & \num{0.01} & 400 & 90 & 20 & 40 & 120 &  80 &  100 \\
Rucklidge                    & 3 & yes & \num{0.02}  & \num{0.01} & 400 & 90 & 20 & 40 & 120 &  80 &  100 \\
Sprott A                     & 3 & yes & \num{0.015} & \num{0.01} & 400 & 90 & 20 & 40 & 120 &  80 &  100 \\
Sprott B                     & 3 & yes & \num{0.015} & \num{0.01} & 400 & 90 & 20 & 40 & 120 &  80 &  100 \\
Nose--Hoover                 & 3 & yes & \num{0.02}  & \num{0.01} & 400 & 90 & 20 & 40 & 120 &  80 &  100 \\
Lorenz 84                    & 3 & yes & \num{0.015} & \num{0.01} & 400 & 90 & 20 & 40 & 120 &  80 &  100 \\
Rabinovich--Fabrikant        & 3 & yes & \num{0.01}  & \num{0.01} & 400 & 90 & 20 & 40 & 120 &  80 &  100 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll}
\toprule
\textbf{Hyperparameter} & \textbf{Value} \\
\midrule
Hidden width & 128 \\
Hidden layers & 3 \\
Feature dimension & 64 \\
Activation & \texttt{mish} \\
Prior scale & \num{1} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
\textbf{Loss} & Epochs & LR & Batch & Weight decay & Grad. clip & $H$ & Stride $s$ & $S$ & $S_{\mathrm{val}}$ \\
\midrule
\texttt{s-NLL} & 400 & \num{5.0e-04} & 256 & \num{1.0e-04} & \num{1} & -- & -- & -- & -- \\
\texttt{m-NLL} & 400 & \num{5.0e-04} & 256 & \num{1.0e-04} & \num{1} & 40 & 20 & 10 & 100 \\
\texttt{m-CRPS} & 400 & \num{5.0e-04} & 256 & \num{1.0e-04} & \num{1} & 40 & 20 & 10 & 100 \\
\texttt{m-KDE} & 400 & \num{5.0e-04} & 256 & \num{1.0e-04} & \num{1} & 40 & 20 & 10 & 100 \\
\texttt{m-arNLL} & 400 & \num{5.0e-04} & 256 & \num{1.0e-04} & \num{1} & 40 & 20 & 10 & 100 \\
\texttt{m-arCRPS} & 400 & \num{5.0e-04} & 256 & \num{1.0e-04} & \num{1} & 40 & 20 & 10 & 100 \\
\bottomrule
\end{tabular}
